Wastewater-based Epidemiology for COVID-19 Surveillance and Beyond: A Survey

The pandemic of COVID-19 has imposed tremendous pressure on public health systems and social economic ecosystems over the past years. To alleviate its social impact, it is important to proactively track the prevalence of COVID-19 within communities. The traditional way to estimate the disease prevalence is to estimate from reported clinical test data or surveys. However, the coverage of clinical tests is often limited and the tests can be labor-intensive, requires reliable and timely results, and consistent diagnostic and reporting criteria. Recent studies revealed that patients who are diagnosed with COVID-19 often undergo fecal shedding of SARS-CoV-2 virus into wastewater, which makes wastewater-based epidemiology for COVID-19 surveillance a promising approach to complement traditional clinical testing. In this paper, we survey the existing literature regarding wastewater-based epidemiology for COVID-19 surveillance and summarize the current advances in the area. Specifically, we have covered the key aspects of wastewater sampling, sample testing, and presented a comprehensive and organized summary of wastewater data analytical methods. Finally, we provide the open challenges on current wastewater-based COVID-19 surveillance studies, aiming to encourage new ideas to advance the development of effective wastewater-based surveillance systems for general infectious diseases.

==> (inline-0) <==
\begin{longtable}{ccccccc}
\caption{Current Wastewater Publicly Available Datasets for COVID-19 Surveillance.}\label{tab:data}\\
\textbf{Country}                                                                & \textbf{Data Granularity} & \textbf{Area Covered}                                         & \textbf{Time Granularity}     & \textbf{Time Span}           & \textbf{Live} & \textbf{Websites}                                                                                                                                                                                                                                                                        \\ \hline
USA                                                                    & \begin{tabular}[c]{@{}c@{}}Country/Region/\\ County\end{tabular}   & \begin{tabular}[c]{@{}c@{}}Nationwide \\ (240 counties)\end{tabular}            & Weekly              & Jan 2020 - Current   & Yes  & {\color[HTML]{0000EE} {\ul https://biobot.io/data/}}                                                                                                                                                                                                                         \\ \hline
USA                                                                    & \begin{tabular}[c]{@{}c@{}}County/State/\\ WWTP\end{tabular}       & Nationwide                                                                      & Weekly              & Aug 2022 - Current   & Yes  & {\color[HTML]{0000EE} {\ul https://covid.cdc.gov/covid-data-tracker/\#wastewater-surveillance}}                                                                                                                                                                              \\ \hline

USA                                                                    & \begin{tabular}[c]{@{}c@{}}Country/Region/\\ WWTP\end{tabular}     & Nationwide                                                                      & \textgreater 1/week & Jul 2020 - Current   & Yes  & {\color[HTML]{0000EE} {\ul https://data.wastewaterscan.org/}}                                                                                                                                                                                                                \\ \hline

USA                                                                    & WWTP                                                               & Gilbert, AZ                                                                     & \textgreater 1/week & Jun 2020 - May 2022  & No   & {\color[HTML]{0000EE} {\ul https://tog.maps.arcgis.com/apps/dashboards}}                                                                                                                                                                                                     \\ \hline
USA                                                                    & WWTP                                                               & Flagstaff, AZ                                                                   & Weekly              & Oct 2021 - Current   & Yes  & {\color[HTML]{0000EE} {\ul https://pathogen-intelligence.tgen.org/VECTRSurveillance/flagstaff/}}                                                                                                                                                                             \\ \hline
USA                                                                    & Community                                                          & Tempe, AZ                                                                       & Weekly              & Mar 2020 - Current   & Yes  & {\color[HTML]{0000EE} {\ul https://wastewater.tempe.gov/pages/biomarker-covid19\#COVID-19-Dashboard}}                                                                                                                                                                        \\ \hline

USA                                                                    & WWTP                                                               & California                                                                      & \textgreater 1/week & Dec 2020 - Current   & Yes  & {\color[HTML]{0000EE} \begin{tabular}[c]{@{}c@{}}https://www.cdph.ca.gov/Programs/CID/DCDC/\\ Pages/COVID-19/CalSuWers-Dashboard.aspx\end{tabular}}                                                                                                                          \\ \hline
USA                                                                    & WWTP                                                               & Davis, CA                                                                       & Daily               & Nov 2020 - Current   & Yes  & {\color[HTML]{0000EE} {\ul https://healthydavistogether.org/wastewater/}}                                                                                                                                                                                                    \\ \hline
USA                                                                    & Community                                                          & UC Davis, CA                                                                    & Daily               & Sept 2021 - Current  & Yes  & {\color[HTML]{0000EE} {\ul https://campusready.ucdavis.edu/testing-response/dashboard}}                                                                                                                                                                                      \\ \hline
USA                                                                    & Community                                                          & Marin, CA                                                                       & 1-3/week            & Sept 2021 - Current  & Yes  & {\color[HTML]{0000EE} {\ul https://coronavirus.marinhhs.org/surveillance}}                                                                                                                                                                                                   \\ \hline
USA                                                                    & \begin{tabular}[c]{@{}c@{}}County/WWTP/\\ Community\end{tabular}   & Central valley, CA                                                              & 3/week              & Nov 2020 - Current   & Yes  & {\color[HTML]{0000EE}{\ul https://healthycvtogether.org/data-main/covid/}}                                                                                                                                                                                                                             \\ \hline
USA                                                                    & WWTP                                                               & Santa Clara, CA                                                                 & Daily               & Oct 2020 - Current   & Yes  & {\color[HTML]{0000EE} {\ul https://covid19.sccgov.org/dashboard-wastewater\#3925188384-738865471}}                                                                                                                                                                           \\ \hline
USA                                                                    & WWTP                                                               & San Luis Obispo, CA                                                             & Daily               & May 2022 - Current   & Yes  & {\color[HTML]{0000EE} {\ul https://www.slocounty.ca.gov/COVID-19/Data.aspx\#Wastewater}}                                                                                                                                                                                     \\ \hline
USA                                                                    & WWTP                                                               & Santa Barbara, CA                                                               & Weekly              & May 2021 - Current   & Yes  & {\color[HTML]{0000EE} {\ul https://www.sbcwastewater.org/dashboard}}                                                                                                                                                                                                         \\ \hline
USA                                                                    & WWTP                                                               & San Bernardino, CA                                                              & Weekly              & Sept 2020 - May 2023 & No   & {\color[HTML]{0000EE} \begin{tabular}[c]{@{}c@{}}https://lookerstudio.google.com/u/0/reporting/\\ 430e67c8-acaf-4574-a2d4-48d0b665ab05/page/jMhOC\end{tabular}}                                                                                                              \\ \hline
USA                                                                    & WWTP                                                               & Palm Springs, CA                                                                & Weekly              & Jan 2022 - Jul 2023  & No   & {\color[HTML]{0000EE} \begin{tabular}[c]{@{}c@{}}https://www.palmspringsca.gov/government/departments/community-economic\\ -development-department/wastewater-treatment-plant-covid-19-test-reports\end{tabular}}                                                            \\ \hline
USA                                                                    & WWTP                                                               & UC San Diego, CA                                                                & Daily               & Feb 2021 - Current   & Yes  & {\color[HTML]{0000EE} {\ul https://blink.ucsd.edu/safety/resources/public-health/covid-19/dashboard.html}}                                                                                                                                                                   \\ \hline
USA                                                                    & WWTP                                                               & San Diego, CA                                                                   & Daily               & Feb 2021 - Current   & Yes  & {\color[HTML]{0000EE} {\ul https://searchcovid.info/dashboards/wastewater-surveillance/}}                                                                                                                                                                                    \\ \hline
USA                                                                    & WWTP                                                               & Colorado                                                                        & \textgreater 1/week & Aug 2021 - Current   & Yes  & {\color[HTML]{0000EE} {\ul https://cdphe.maps.arcgis.com/apps/dashboards/d79cf93c3938470ca4bcc4823328946b}}                                                                                                                                                                  \\ \hline
USA                                                                    & WWTP                                                               & 4 cities in CT                                                                  & Daily               & Aug 2022 - Current   & Yes  & {\color[HTML]{0000EE} {\ul https://yalecovidwastewater.com/sars-cov-2/}}                                                                                                                                                                                                     \\ \hline
USA                                                                    & WWTP/Building                                                      & UConn, CT                                                                       & \textgreater 1/week & Apr 2023 - Current   & Yes  & {\color[HTML]{0000EE} {\ul https://covid-testing.uconn.edu/dashboard/}}                                                                                                                                                                                                      \\ \hline
USA                                                                    & WWTP/Community                                                     & New Castle, DE                                                                  & Weekly              & May 2020 - Sept 2023 & No   & {\color[HTML]{0000EE} {\ul https://techimpact.shinyapps.io/ncco\_wastewater/}}                                                                                                                                                                                               \\ \hline
USA                                                                    & WWTP                                                               & St. Augustine, FL                                                               & Weekly              & Apr 2020 - Mar 2021  & No   & {\color[HTML]{0000EE} \begin{tabular}[c]{@{}c@{}}https://data-staug.opendata.arcgis.com/apps/STAUG::\\ covid-19-wastewater-testing-dashboard/explore\end{tabular}}                                                                                                           \\ \hline
USA                                                                    & County/WWTP                                                        & Georgia                                                                         & 2/week              & Apr 2022 - Current   & Yes  & {\color[HTML]{0000EE} \begin{tabular}[c]{@{}c@{}}https://wastewatersurveillance.s3.amazonaws.com/\\ ExternalNWSS\_20231011.html\#summary-report\end{tabular}}                                                                                                                \\ \hline
USA                                                                    & Community/Building                                                 & Georgia Tech, GA                                                                & \textgreater 1/week & Aug 2022 - Current   & Yes  & {\color[HTML]{0000EE} {\ul https://health.gatech.edu/coronavirus/monitoring-covid/}}                                                                                                                                                                                         \\ \hline
USA                                                                    & County                                                             & Hawaii                                                                          & Biweekly            & Sept 2022 - Current  & Yes  & {\color[HTML]{0000EE} \begin{tabular}[c]{@{}c@{}}https://health.hawaii.gov/coronavirusdisease2019/\\ what-you-should-know/covid-19-data-reports/\end{tabular}}                                                                                                               \\ \hline
USA                                                                    & City                                                               & Boise, ID                                                                       & Daily-3/week        & May 2020 - Current   & Yes  & {\color[HTML]{0000EE} \begin{tabular}[c]{@{}c@{}}https://www.cityofboise.org/departments/mayor/\\ covid-19-information/wastewater-testing/\end{tabular}}                                                                                                                     \\ \hline
USA                                                                    & County/WWTP                                                        & Idaho                                                                           & \textgreater 1/week & Jun 2021 - Current   & Yes  & {\color[HTML]{0000EE} \begin{tabular}[c]{@{}c@{}}https://public.tableau.com/app/profile/idaho.division.of.public.health/\\ viz/DPHIdahoCOVID-19Dashboard/Home\end{tabular}}                                                                                                  \\ \hline
USA                                                                    & WWTP                                                               & Illinois                                                                        & \textgreater 1/week & Nov 2021 - Current   & Yes  & {\color[HTML]{0000EE} {\ul https://iwss.uillinois.edu/wastewater-treatment-plants/?page=1}}                                                                                                                                                                                  \\ \hline
USA                                                                    & WWTP                                                               & Kendall, IL                                                                     & \textgreater 1/week & Nov 2020 - Jun 2022  & No   & {\color[HTML]{0000EE} \begin{tabular}[c]{@{}c@{}}https://portal.rjngroup.com/arcgisportal/apps/opsdashboard/\\ index.html\#/594d4b1b2dd840958cedb50b1381982b\end{tabular}}                                                                                                   \\ \hline
USA                                                                    & WWTP/Community                                                     & Chicago                                                                         & 2/week              & Mar 2022 - Current   & Yes  & {\color[HTML]{0000EE} \begin{tabular}[c]{@{}c@{}}https://www.chicago.gov/city/en/sites/covid-19/\\ home/covid-19-wastewater-surveillance.html\end{tabular}}                                                                                                                  \\ \hline
USA                                                                    & State/WWTP                                                         & Indiana                                                                         & \textgreater 1/week & Feb 2020 - Current   & Yes  & {\color[HTML]{0000EE} \begin{tabular}[c]{@{}c@{}}https://www.coronavirus.in.gov/\\ indiana-covid-19-dashboard-and-map/wastewater-dashboard/\end{tabular}}                                                                                                                    \\ \hline
USA                                                                    & WWTP                                                               & Cedar Rapids, IA                                                                & \textgreater 1/week & Oct 2021 - Current   & Yes  & {\color[HTML]{0000EE} {\ul https://www.cedar-rapids.org/residents/utilities/covid-19.php}}                                                                                                                                                                                   \\ \hline
USA                                                                    & City                                                               & Louisville, KY                                                                  & Weekly              & Sept 2022 - Current  & Yes  & {\color[HTML]{0000EE} {\ul https://louisville.edu/envirome/thecoimmunityproject/dashboard}}                                                                                                                                                                                  \\ \hline
USA                                                                    & WWTP                                                               & Maine                                                                           & Weekly              & May 2020 - Aug 2023  & No   & {\color[HTML]{0000EE} \begin{tabular}[c]{@{}c@{}}https://www.maine.gov/dhhs/mecdc/infectious-disease/\\ epi/airborne/coronavirus/wastewater-reports.shtml\end{tabular}}                                                                                                      \\ \hline
USA                                                                    & WWTP/Community                                                     & Montgomery, MD                                                                  & 2/week              & Oct 2022 - Current   & Yes  & {\color[HTML]{0000EE} {\ul https://montgomerycountymd.gov/covid19/data/wastewater-surveillance.html}}                                                                                                                                                                        \\ \hline
USA                                                                    & WWTP/Community                                                     & Eastern MA                                                                      & Daily               & Mar 2020 - Current   & Yes  & {\color[HTML]{0000EE} {\ul https://www.mwra.com/biobot/biobotdata.htm}}                                                                                                                                                                                                      \\ \hline
USA                                                                    & Community                                                          & Boston, MA                                                                      & 2/week              & Jan 2023 - Current   & Yes  & {\color[HTML]{0000EE} \begin{tabular}[c]{@{}c@{}}https://www.boston.gov/government/cabinets/boston-public-health-commission/\\ covid-19-boston\#wastewater-reports\end{tabular}}                                                                                             \\ \hline
USA                                                                    & WWTP                                                               & Massachusetts                                                                   & \textgreater 1/week & Feb 2020 - Current   & Yes  & {\color[HTML]{0000EE} {\ul https://www.mass.gov/info-details/wastewater-surveillance-reporting}}                                                                                                                                                                             \\ \hline
USA                                                                    & Community                                                          & Cambridge                                                                       & Weekly              & Oct 2020 - Current   & Yes  & {\color[HTML]{0000EE} {\ul https://cityofcambridge.shinyapps.io/COVID19/\#shiny-tab-wastewater}}                                                                                                                                                                             \\ \hline
USA                                                                    & WWTP                                                               & Southeast Michigan                                                              & Daily               & Jul 2021 - Current   & Yes  & {\color[HTML]{0000EE} {\ul https://um.wastewatermonitoring.dataepi.org/}}                                                                                                                                                                                                    \\ \hline
USA                                                                    & WWTP                                                               & Michigan                                                                        & Weekly              & Jun 2021 - Current   & Yes  & {\color[HTML]{0000EE} \begin{tabular}[c]{@{}c@{}}https://www.michigan.gov/coronavirus/stats/wastewater-surveillance/dashboard/\\ sentinel-wastewater-epidemiology-evaluation-project-sweep\end{tabular}}                                                                     \\ \hline
USA                                                                    & WWTP/Community                                                     & Michigan                                                                        & \textgreater 1/week & Apr 2020 - Dec 2020  & No   & {\color[HTML]{0000EE} {\ul https://storymaps.arcgis.com/stories/f2996168197c4bbfa05e76b893fd9a8e}}                                                                                                                                                                           \\ \hline
USA                                                                    & \begin{tabular}[c]{@{}c@{}}WWTP/Community/\\ Building\end{tabular} & Michigan                                                                        & Weekly              & Apr 2020 - Current   & Yes  & {\color[HTML]{0000EE} \begin{tabular}[c]{@{}c@{}}https://gisportal.state.mi.us/portal/apps/insights/index.html\#/\\ view/52bbb104ed574887918f990af9f3debe\end{tabular}}                                                                                                      \\ \hline
USA                                                                    & WWTP                                                               & Twin Cities, MN                                                                 & Daily               & Nov 2020 - Aug 2023  & No   & {\color[HTML]{0000EE} {\ul https://metrotransitmn.shinyapps.io/metc-wastewater-covid-monitor/}}                                                                                                                                                                              \\ \hline
USA                                                                    & State/WWTP                                                         & Minnesota                                                                       & \textgreater 1/week & Jan 2023 - Current   & Yes  & {\color[HTML]{0000EE} {\ul https://umn.maps.arcgis.com/apps/dashboards/fd0350c812334c5f9733ca5b6186db0d}}                                                                                                                                                                    \\ \hline
USA                                                                    & State/WWTP                                                         & Missouri                                                                        & Weekly              & Jul 2020 - Current   & Yes  & {\color[HTML]{0000EE} {\ul https://storymaps.arcgis.com/stories/f7f5492486114da6b5d6fdc07f81aacf}}                                                                                                                                                                           \\ \hline
USA                                                                    & City                                                               & Montana                                                                         & \textgreater 1/week & Mar 2020 - Dec 2022  & No   & {\color[HTML]{0000EE} {\ul https://www.healthygallatin.org/coronavirus-covid-19/wastewater-data/}}                                                                                                                                                                           \\ \hline
USA                                                                    & WWTP                                                               & Grand Island, NE                                                                & Weekly              & Feb 2022 - Current   & Yes  & {\color[HTML]{0000EE} {\ul https://cdhd.ne.gov/how-do-i/find/covid-wastewater-reports.html}}                                                                                                                                                                                 \\ \hline
USA                                                                    & \begin{tabular}[c]{@{}c@{}}City/Community/\\ Building\end{tabular} & Southern Nevada                                                                 & Weekly/Monthly      & Aug 2020 - Aug 2023  & Yes  & {\color[HTML]{0000EE} {\ul https://empower.unlv.edu/}}                                                                                                                                                                                                                       \\ \hline
USA                                                                    & County/City                                                        & Nevada                                                                          & Weekly              & May 2020 - Oct 2022  & No   & {\color[HTML]{0000EE} {\ul https://thenevadaindependent.com/coronavirus-data-nevada}}                                                                                                                                                                                        \\ \hline
USA                                                                    & WWTP                                                               & New Hampshire                                                                   & Weekly              & Oct 2022 - Current   & Yes  & {\color[HTML]{0000EE} \begin{tabular}[c]{@{}c@{}}https://wisdom.dhhs.nh.gov/wisdom/dashboard.html?topic=covid-19\&\\ subtopic=recurring-updates\&indicator=covid-19-wastewater\#tabnavbarid\end{tabular}}                                                                    \\ \hline
USA                                                                    & WWTP                                                               & New York                                                                        & \textgreater 1/week & Aug 2020 - Current   & Yes  & {\color[HTML]{0000EE} {\ul https://mbcolli.shinyapps.io/SARS2EWSP/\#}}                                                                                                                                                                                                       \\ \hline
USA                                                                    & WWTP                                                               & North Carolina                                                                  & \textgreater 1/week & Jan 2021 - Current   & Yes  & {\color[HTML]{0000EE} {\ul https://covid19.ncdhhs.gov/dashboard/wastewater-monitoring}}                                                                                                                                                                                      \\ \hline
USA                                                                    & WWTP                                                               & Western NC                                                                      & \textgreater 1/week & Jan 2021 - Jul 2022  & No   & {\color[HTML]{0000EE} {\ul https://wastewater.covid19.mathematica.org/}}                                                                                                                                                                                                     \\ \hline
USA                                                                    & WWTP                                                               & Huron, OH                                                                       & 2/week              & Aug 2023 - Oct 2023  & No   & {\color[HTML]{0000EE} {\ul https://www.huroncohealth.com/public-information}}                                                                                                                                                                                                \\ \hline
USA                                                                    & WWTP                                                               & Ohio                                                                            & \textgreater 1/week & Aug 2020 - Sept 2023 & No   & {\color[HTML]{0000EE} \begin{tabular}[c]{@{}c@{}}https://www.neorsd.org/ohio-coronavirus-wastewater-monitoring-network-\\ data-for-northeast-ohio-regional-sewer-district/\end{tabular}}                                                                                     \\ \hline
USA                                                                    & \begin{tabular}[c]{@{}c@{}}State/County/\\ City\end{tabular}       & Oklahoma                                                                        & Weekly              & Jul 2021 - Current   & Yes  & {\color[HTML]{0000EE} \begin{tabular}[c]{@{}c@{}}https://www.tulsa-health.org/community-health/illness-disease/\\ coronavirus-disease-2019-covid-19/tulsa-county-covid-19-data\end{tabular}}                                                                                 \\ \hline
USA                                                                    & City                                                               & Oregon                                                                          & \textgreater 1/week & Sept 2020 - Current  & Yes  & {\color[HTML]{0000EE} \begin{tabular}[c]{@{}c@{}}https://public.tableau.com/app/profile/oregon.health.authority.covid.19/viz/\\ OregonsSARS-CoV-2WastewaterMonitoring/WastewaterDashboard\end{tabular}}                                                                      \\ \hline
USA                                                                    & County/WWTP                                                        & Pennsylvania                                                                    & \textgreater 1/week & Jul 2022 - Current   & Yes  & {\color[HTML]{0000EE} {\ul https://www.arcgis.com/apps/dashboards/ee27ed0a3a9f4ddbb380ec0eb1369a84}}                                                                                                                                                                         \\ \hline
USA                                                                    & County                                                             & Indiana, PA                                                                     & Weekly              & Aug 2020 - Sept 2023 & No   & {\color[HTML]{0000EE} {\ul https://www.indianaboro.com/news/categories/wastewater-surveillance}}                                                                                                                                                                             \\ \hline
USA                                                                    & County                                                             & Allegheny, PA                                                                   & \textgreater 1/week & Nov 2021 - Current   & Yes  & {\color[HTML]{0000EE} {\ul https://mcba.autonlab.org/covidashboard/public}}                                                                                                                                                                                                  \\ \hline
USA                                                                    & County                                                             & Chattanooga, TN                                                                 & Weekly              & May 2020 - Mar 2023  & No   & {\color[HTML]{0000EE} {\ul https://connect.chattanooga.gov/covid-biobot-analysis-reports/}}                                                                                                                                                                                  \\ \hline
USA                                                                    & WWTP                                                               & Houston, TX                                                                     & Weekly              & Jul 2020 - Current   & Yes  & {\color[HTML]{0000EE} \begin{tabular}[c]{@{}c@{}}https://covidwwtp.spatialstudieslab.org/?data\_id=dataSource\_14-b3436880c1ff47efb6\\ 0e44ac78851c5e\%3A20055\%2CdataSource\_18-WWTP\_List\%3A6\&page=page\_0\end{tabular}}                                                 \\ \hline
USA                                                                    & WWTP                                                               & Utah                                                                            & \textgreater 1/week & Mar 2020 - Current   & Yes  & {\color[HTML]{0000EE} {\ul https://udwq.shinyapps.io/sarscov2\_surv/}}                                                                                                                                                                                                       \\ \hline
USA                                                                    & WWTP                                                               & Burlington, VT                                                                  & Weekly              & Jul 2022 - Current   & Yes  & {\color[HTML]{0000EE} {\ul https://www.burlingtonvt.gov/covid-19/wastewater}}                                                                                                                                                                                                \\ \hline
USA                                                                    & WWTP                                                               & Virginia                                                                        & >1/week              & Sept 2021 - Current  & Yes  & {\color[HTML]{0000EE} \begin{tabular}[c]{@{}c@{}}https://www.vdh.virginia.gov/coronavirus/see-the-numbers/\\ covid-19-data-insights/sars-cov-2-in-wastewater/\end{tabular}}                                                                                                  \\ \hline
USA                                                                    & WWTP                                                               & Spokane, WA                                                                     & Weekly              & Dec 2021 - Current   & Yes  & {\color[HTML]{0000EE} {\ul https://covid.srhd.org/topics/spokane-county-case-data}}                                                                                                                                                                                          \\ \hline
USA                                                                    & WWTP                                                               & Washington                                                                      & \textgreater 1/week & Oct 2021 - Current   & Yes  & {\color[HTML]{0000EE} \begin{tabular}[c]{@{}c@{}}https://doh.wa.gov/data-and-statistical-reports/diseases-and-chronic-conditions/\\ communicable-disease-surveillance-data/respiratory-illness-data-dashboard\#WasteWater\end{tabular}}                                      \\ \hline
USA                                                                    & State/WWTP                                                         & West Virginia                                                                   & Weekly              & Oct 2022 - Current   & Yes  & {\color[HTML]{0000EE} {\ul https://wvuvectors.shinyapps.io/WaTCH-WV/}}                                                                                                                                                                                                       \\ \hline
USA                                                                    & State/WWTP                                                         & Wisconsin                                                                       & \textgreater 1/week & Sept 2020 - Current  & Yes  & {\color[HTML]{0000EE} {\ul https://www.dhs.wisconsin.gov/covid-19/wastewater.htm}}                                                                                                                                                                                           \\ \hline
USA                                                                    & WWTP                                                               & Wyoming                                                                         & \textgreater 1/week & Oct 2020 - Dec 2021  & No   & {\color[HTML]{0000EE} {\ul https://covidwastewatermonitor.wyo.gov/}}                                                                                                                                                                                                         \\ \hline
Canada                                                                 & Region/WWTP                                                        & Nationwide                                                                      & \textgreater 1/week & Oct 2020 - Current   & Yes  & {\color[HTML]{0000EE} {\ul https://health-infobase.canada.ca/covid-19/wastewater/}}                                                                                                                                                                                          \\ \hline
Canada                                                                 & WWTP                                                               & Eastern Ontario                                                                 & \textgreater 1/week & Aug 2023 - Current   & Yes  & {\color[HTML]{0000EE} {\ul https://eohu.ca/en/covid/covid-19-status-update-for-eohu-region}}                                                                                                                                                                                 \\ \hline
Canada                                                                 & WWTP                                                               & Kingston, ON                                                                    & 3-5/week            & Nov 2022 - Current   & Yes  & {\color[HTML]{0000EE} \begin{tabular}[c]{@{}c@{}}https://app.powerbi.com/view?r=eyJrIjoiMzg5ZGFmNTAtZDcxNC00N2NiLTg0Y\\ mUtMGY2ZmM5ODZkOTVjIiwidCI6Ijk4M2JmOTVjLTAyNDYtNDg5My05MmI\\ 4LTgwMWJkNTEwYjRmYSJ9\&pageName=ReportSection56a7adbd9a3e98e0661d\end{tabular}}         \\ \hline
Canada                                                                 & WWTP                                                               & Windsor-Essex, ON                                                               & 5/week              & Dec 2020 - Current   & Yes  & {\color[HTML]{0000EE} {\ul https://www.wechu.org/reports/local-covid-19-surveillance}}                                                                                                                                                                                       \\ \hline
Canada                                                                 & WWTP                                                               & London, ON                                                                      & 3-5/week            & Oct 2021 - Current   & Yes  & {\color[HTML]{0000EE} {\ul http://www.519covid.ca/}}                                                                                                                                                                                                                         \\ \hline
Canada                                                                 & WWTP                                                               & Waterloo, ON                                                                    & \textgreater 1/week & Jan 2021 - Apr 2023  & Yes  & {\color[HTML]{0000EE} \begin{tabular}[c]{@{}c@{}}https://www.regionofwaterloo.ca/en/health-and-wellness/\\ covid-19-wastewater-surveillance.aspx\#\end{tabular}}                                                                                                             \\ \hline
Canada                                                                 & Region/City                                                        & \begin{tabular}[c]{@{}c@{}}Wellington, Dufferin, \\ and Guelph, ON\end{tabular} & Daily               & Sept 2021 - Current  & Yes  & {\color[HTML]{0000EE} {\ul https://bi.wdgpublichealth.ca/respiratory-dashboard/}}                                                                                                                                                                                            \\ \hline
Canada                                                                 & WWTP                                                               & Halton, ON                                                                      & 3-5/week            & Jan 2023 - Current   & Yes  & {\color[HTML]{0000EE} \begin{tabular}[c]{@{}c@{}}https://www.halton.ca/For-Residents/Immunizations-Preventable-Disease/\\ Diseases-Infections/COVID-19\end{tabular}}                                                                                                         \\ \hline
Canada                                                                 & WWTP                                                               & Toronto                                                                         & \textgreater 1/week & Feb 2021 - Current   & Yes  & {\color[HTML]{0000EE} \begin{tabular}[c]{@{}c@{}}https://www.toronto.ca/community-people/health-wellness-care/health-programs-advice/\\ respiratory-viruses/covid-19/covid-19-pandemic-data/covid-19-wastewater-surveillance/\end{tabular}}                                  \\ \hline
Canada                                                                 & Province/Region                                                    & Ontario                                                                         & 3-5/week            & Oct 2022 - Current   & Yes  & {\color[HTML]{0000EE} \begin{tabular}[c]{@{}c@{}}https://www.publichealthontario.ca/en/Data-and-Analysis/Infectious-Disease/\\ COVID-19-Data-Surveillance/Wastewater\end{tabular}}                                                                                           \\ \hline
Canada                                                                 & WWTP                                                               & York, ON                                                                        & Daily               & Nov 2020 - Current   & Yes  & {\color[HTML]{0000EE} \begin{tabular}[c]{@{}c@{}}https://www.york.ca/health/covid-19/covid-19-york-region\#.Yd3nnYjMK3A?\\ utm\_source=newmarkettoday.ca\&utm\_campaign=newmarkettoday.ca\%3A\%20\\ outbound\&utm\_medium=referral\end{tabular}}                             \\ \hline
Canada                                                                 & WWTP                                                               & Peterborough, ON                                                                & 5/week              & Jul 2022 - Current   & Yes  & {\color[HTML]{0000EE} \begin{tabular}[c]{@{}c@{}}https://app.powerbi.com/view?r=eyJrIjoiMDRhYWQ1NzktNjlkMi00YTQ2LWI0\\ NDItOTQ0ZDU2MDk3YTllIiwidCI6IjQ4OTJlODVlLTM1NzEtNGUzNy1hZjU1LT\\ E4NTU3MjA2NDBjOCJ9\&pageName=ReportSectionb42f1cb240c9ad8780d8\end{tabular}}         \\ \hline
Canada                                                                 & WWTP                                                               & Greater Sudbury, ON                                                             & 3-5/week            & Jan 2021 - Current   & Yes  & {\color[HTML]{0000EE} \begin{tabular}[c]{@{}c@{}}https://www.greatersudbury.ca/live/covid-19-coronavirus/\\ measuring-sars-cov-2-in-wastewater-covid-19/\end{tabular}}                                                                                                       \\ \hline
Canada                                                                 & WWTP                                                               & Thunder Bay, ON                                                                 & 3-5/week            & Dec 2021 - Current   & Yes  & {\color[HTML]{0000EE} {\ul https://www.tbdhu.com/datadashboard}}                                                                                                                                                                                                             \\ \hline
Canada                                                                 & City                                                               & Alberta                                                                         & \textgreater 1/week & Jul 2023 - Current   & Yes  & {\color[HTML]{0000EE} {\ul https://covid-tracker.chi-csm.ca/}}                                                                                                                                                                                                               \\ \hline
Canada                                                                 & WWTP                                                               & British Columbia                                                                & 2-3/week            & Jan 2022 - Current   & Yes  & {\color[HTML]{0000EE} {\ul https://bccdc.shinyapps.io/respiratory\_wastewater/\#Viral\_Load\_Summary}}                                                                                                                                                                       \\ \hline
Brazil                                                                 & City                                                               & 6 cities                                                                        & Daily               & Jun 2021 - Mar 2022  & No   & {\color[HTML]{0000EE} \begin{tabular}[c]{@{}c@{}}https://app.powerbi.com/view?r=eyJrIjoiNzMxYjdiZGYtZDVjNy00NTMwLWIwZ\\ mItYmQwOWJhNzk3YmU1IiwidCI6Ijc1NmU3MTc4LTA1ZmYtNGVmYy05OTY\\ 2LTU2ODFlNjE2MjA3MCJ9\&pageName=ReportSectiond497bb36400a320db4c7\end{tabular}}         \\ \hline
Brazil                                                                 & City                                                               & 2 cities                                                                        & Monthly             & Apr 2020 - Aug 2022  & No   & {\color[HTML]{0000EE} {\ul https://coronavirus.saude.mg.gov.br/transparencia/monitoramento-covid-esgotos}}                                                                                                                                                                   \\ \hline
New Zealand                                                            & Region/City                                                        & 16 regions                                                                      & Weekly              & Jul 2022 - Current   & Yes  & {\color[HTML]{0000EE} \begin{tabular}[c]{@{}c@{}}https://esr-cri.shinyapps.io/wastewater/\#region=Wellington\\ \&log\_or\_linear=linear\&period=twelveMonthsButton\end{tabular}}                                                                                             \\ \hline
Australia                                                              & WWTP                                                               &  Perth                           & Weekly              & Jul 2022 - Current   & Yes  & {\color[HTML]{0000EE} {\ul https://www.health.wa.gov.au/articles/a\_e/coronavirus/covid19-wastewater-surveillance}}                                                                                                                                                          \\ \hline
Australia                                                              & Region/City                                                        & Queesland                                                                       & Daily               & Jul 2020 - Sept 2022 & No   & {\color[HTML]{0000EE} {\ul https://www.data.qld.gov.au/dataset/queensland-wastewater-surveillance-for-sars-cov-2}}                                                                                                                                                           \\ \hline
Australia                                                              & Region/City                                                        & Sydney                                                                          & Biweekly            & Feb 2022 - Current   & Yes  & {\color[HTML]{0000EE} {\ul https://www.health.nsw.gov.au/Infectious/covid-19/Pages/reports.aspx}}                                                                                                                                                                            \\ \hline
South Africa                                                           & \begin{tabular}[c]{@{}c@{}}Province/District/\\ WWTP\end{tabular}  & \begin{tabular}[c]{@{}c@{}}9 Province/16 District/\\ 85 WWTP\end{tabular}       & Weekly              & Feb 2021 - Dec 2022  & No   & {\color[HTML]{0000EE} {\ul https://wastewater.nicd.ac.za/}}                                                                                                                                                                                                                  \\ \hline
South Africa                                                           & Province                                                           & \begin{tabular}[c]{@{}c@{}}5 Province/10 District/\\ 76 WWTP\end{tabular}       & Weekly              & Nov 2021 - Apr 2023  & No   & {\color[HTML]{0000EE} {\ul https://www.samrc.ac.za/wbe/}}                                                                                                                                                                                                                    \\ \hline
Austria                                                                & WWTP                                                               & 10 regions in Austria                                                           & Daily               & Jan 2022 - Current   & Yes  & {\color[HTML]{0000EE} {\ul https://abwassermonitoring.at/dashboard/}}                                                                                                                                                                                                        \\ \hline
Belgium                                                                & WWTP/Regions                                                       & \begin{tabular}[c]{@{}c@{}}206 Municipalities \\ in Belgium\end{tabular}        & 2/week              & Sep 2020 - Current   & Yes  & {\color[HTML]{0000EE} {\ul https://wastewater.sciensano.be/dashboard/covid19/en/}}                                                                                                                                                                                           \\ \hline
Czech Republic                                                         & WWTP                                                               & \begin{tabular}[c]{@{}c@{}}4 regions \\ in Czech Republic\end{tabular}          & Weekly              & Apr 2020 - Jan 2023  & No   & {\color[HTML]{0000EE} \begin{tabular}[c]{@{}c@{}}https://heis.vuv.cz/data/webmap/datovesady/\\ projekty/covmon/default.asp?lang=cs\&tab=6\&wmap=\end{tabular}}                                                                                                               \\ \hline
Cyprus                                                                 & WWTP                                                               & Cyprus                                                                          & Weekly              & Oct 2021 - Oct 2022  & No   & {\color[HTML]{0000EE} {\ul https://covid-pulse.cy/}}                                                                                                                                                                                                                         \\ \hline
Denmark                                                                & Region                                                             & 5 regions in Denmark                                                            & Weekly              & Aug 2022 - Current   & Yes  & {\color[HTML]{0000EE} \begin{tabular}[c]{@{}c@{}}https://www.ssi.dk/sygdomme-beredskab-og-forskning/\\ sygdomsovervaagning/c/covid-19---spildevandsovervaagning\end{tabular}}                                                                                                \\ \hline
Germany                                                                & WWTP/City                                                          & Berlin                                                                          & Weekly              & Apr 2022 - Current   & Yes  & {\color[HTML]{0000EE} {\ul https://data.lageso.de/lageso/corona/corona.html\#abwasser}}                                                                                                                                                                                      \\ \hline
Germany                                                                & Region                                                             & Bavarian municipalitie                                                          & Weekly              & Nov 2022 - Current   & Yes  & {\color[HTML]{0000EE} {\ul https://www.bay-voc.lmu.de/abwassermonitoring}}                                                                                                                                                                                                   \\ \hline
Greece                                                                 & City                                                               & Athens                                                                          & Daily               & Apr 2020 - Nov 2022  & No   & {\color[HTML]{0000EE} {\ul http://trams.chem.uoa.gr/covid-19/}}                                                                                                                                                                                                              \\ \hline
Filand                                                                 & City                                                               & \begin{tabular}[c]{@{}c@{}}13 Cities/Regions \\ in Finland\end{tabular}         & Weekly/Monthly      & Oct 2022 - Current   & Yes  & {\color[HTML]{0000EE} {\ul https://www.thl.fi/episeuranta/jatevesi/wastewater\_weekly\_report.html}}                                                                                                                                                                         \\ \hline
Lithuania                                                              & WWTP/City                                                          & \begin{tabular}[c]{@{}c@{}}3 regions \\ in Lithuania\end{tabular}               & Weekly              & Nov 2022 - Current   & Yes  & {\color[HTML]{0000EE} \begin{tabular}[c]{@{}c@{}}https://nvsc.lrv.lt/lt/informacija-visuomenei-apie-covid-19/covid/\\ sars-cov-2-stebejimas-nuotekose/stebesenos-rezultatai\end{tabular}}                                                                                    \\ \hline
Luxembourg                                                             & WWTP                                                               & Luxembourg                                                                      & Weekly              & May 2020 - Current   & Yes  & {\color[HTML]{0000EE} {\ul https://www.list.lu/en/covid-19/coronastep/}}                                                                                                                                                                                                     \\ \hline
Netherlands                                                            & Regions                                                            & Netherlands                                                                     & 3/week              & Sep 2020 - Current   & Yes  & {\color[HTML]{0000EE} {\ul https://coronadashboard.rijksoverheid.nl/landelijk/rioolwater}}                                                                                                                                                                                   \\ \hline
Norway                                                                 & WWTP/City                                                          & 5 areas in Norway                                                               & Weekly              & May 2022 - Current   & Yes  & {\color[HTML]{0000EE} \begin{tabular}[c]{@{}c@{}}https://www.fhi.no/en/in/surveillance/wastewater-surveillance-of-infectious-diseases/\\ results-from-wastewater-surveillance/\end{tabular}}                                                                                 \\ \hline
Poland                                                                 & WWTP                                                               & Warsaw                                                  & Weekly              & Mar 2022 - Current   & Yes  & {\color[HTML]{0000EE} \begin{tabular}[c]{@{}c@{}}https://www.mpwik.com.pl/view/monitoring-wirusa-sars-cov-2\\ -w-sciekach-w-aglomeracji-warszawskiej\#S.embed\_link-K.C-B.1-L.4.zw\end{tabular}}                                                                             \\ \hline
Slovakia                                                               & Region                                                             & 7 regions in Slovakia                                                           & Weekly              & May 2021 - Current   & Yes  & {\color[HTML]{0000EE} {\ul https://www.uvzsr.sk/sk/web/uvzen}}                                                                                                                                                                                                               \\ \hline
Slovenia                                                               & Country                                                            & 12 regions in Slovenia                                                          & Weekly              & Mar 2020 - Current   & Yes  & {\color[HTML]{0000EE} {\ul https://covid-19.sledilnik.org/en/stats}}                                                                                                                                                                                                         \\ \hline
Spain                                                                  & Region                                                             & 5 regions in Spain                                                              & Weekly              & Apr 2020 - Mar 2022  & No   & {\color[HTML]{0000EE} {\ul https://edarbens.es/covid19/}}                                                                                                                                                                                                                    \\ \hline
Spain                                                                  & Region                                                             & Catalonia                                                                       & Weekly              & Jun 2020 - Current   & Yes  & {\color[HTML]{0000EE} {\ul https://sarsaigua.icra.cat/}}                                                                                                                                                                                                                     \\ \hline
Spain                                                                  & Region                                                             & Madrid                                                                          & Weekly              & Feb 2021 - Current   & Yes  & {\color[HTML]{0000EE} {\ul https://www.canaldeisabelsegunda.es/sistema-vigia}}                                                                                                                                                                                               \\ \hline
Sweden                                                                 & WWTP/City                                                          & 26 WWTPs in Sweden                                                              & Weekly/Monthly      & Feb 2020 - Current   & Yes  & {\color[HTML]{0000EE} {\ul https://www.pathogens.se/dashboards/wastewater/}}                                                                                                                                                                                                 \\ \hline
Switzerland                                                            & WWTP/City                                                          & Switzerland                                                                     & Daily/Weekly        & Mar 2020 - Current   & Yes  & {\color[HTML]{0000EE} {\ul https://sensors-eawag.ch/sars/lugano.html}}                                                                                                                                                                                                       \\ \hline
\begin{tabular}[c]{@{}c@{}}Switzerland \\ \& Lichtenstein\end{tabular} & WWTP/City                                                          & \begin{tabular}[c]{@{}c@{}}Switzerland \\ \& Lichtenstein\end{tabular}          & Daily/Weekly        & Feb 2022 - Current   & Yes  & {\color[HTML]{0000EE} {\ul https://www.covid19.admin.ch/en/epidemiologic/waste-water}}                                                                                                                                                                                       \\ \hline
Switzerland                                                            & WWTP/City                                                          & \begin{tabular}[c]{@{}c@{}}14 Regions \\ in Switzerland\end{tabular}            & Daily/Weekly        & Jan 2020 - Current   & Yes  & {\color[HTML]{0000EE} {\ul https://cov-spectrum.org/story/wastewater-in-switzerland}}                                                                                                                                                                                        \\ \hline
United Kingdom                                                         & Region                                                             & Scotland                                                                        & Daily/Weekly        & Jun 2020 - Current   & Yes  & {\color[HTML]{0000EE} {\ul https://informatics.sepa.org.uk/RNAmonitoring/}}                                                                                                                                                                                                  \\ \hline
United Kingdom                                                         & Region                                                             & Scotland                                                                        & Daily/Weekly        & May 2020 - Current   & Yes  & {\color[HTML]{0000EE} {\ul https://scotland.shinyapps.io/phs-respiratory-covid-19/}}                                                                                                                                                                                         \\ \hline
United Kingdom                                                         & Region                                                             & England                                                                         & Weekly              & Jul 2021 - Mar 2022  & No   & {\color[HTML]{0000EE} \begin{tabular}[c]{@{}c@{}}https://www.gov.uk/government/collections/monthly-statistics-for-the-environmental\\ -monitoring-for-health-protection-emhp-wastewater-program-england\#latest-report\end{tabular}}                                         \\ \hline
United Kingdom                                                         & Region                                                             & Wales                                                                           & 5/week              & Feb 2022 - Jul 2023  & No   & {\color[HTML]{0000EE} {\ul https://www.gov.wales/wastewater-monitoring-reports-coronavirus}}                                                                                                                                                                                 \\ \hline
Bangladesh                                                             & Region                                                             & \begin{tabular}[c]{@{}c@{}}6 regions \\ in Bangladesh\end{tabular}              &                     & Nov 2021 - Aug 2023  & No   & {\color[HTML]{0000EE} {\ul https://erin-wettstone.shinyapps.io/Dashboard\_V6/}}                                                                                                                                                                                              \\ \hline
China                                                                  & Region                                                             & Hongkong                                                                        & Weekly              & May 2022 - Current   & Yes  & {\color[HTML]{0000EE} {\ul https://www.chp.gov.hk/en/resources/29/100148.html}}                                                                                                                                                                                              \\ \hline
India                                                                  & WWTP/City                                                          & Bangalore                                                                       & Weekly              & Aug 2021 - Jun 2023  & No   & {\color[HTML]{0000EE} {\ul https://storymaps.arcgis.com/stories/c42be68c85634d19a5d92873a10bda66}}                                                                                                                                                                           \\ \hline
India                                                                  & City                                                               & Jodhpur                                                                         & 4/week              & Feb 2023 - Jun 2023  & No   & {\color[HTML]{0000EE} {\ul https://storymaps.arcgis.com/stories/d376cf3e75204234a9dc6541ecad5a98}}                                                                                                                                                                           \\ \hline
India                                                                  & City                                                               & Pune                                                                            & Daily/Weekly        & Aug 2021 - Current   & Yes  & {\color[HTML]{0000EE} \begin{tabular}[c]{@{}c@{}}https://www.pkc.org.in/pkc-focus-area/health/\\ waste-water-surveillance/wws-covid-dashboard-pune/\end{tabular}}                                                                                                            \\ \hline
Israel                                                                 & Region                                                             & Israel                                                                          & Weekly              & May 2022 - Jul 2023  & No   & {\color[HTML]{0000EE} \begin{tabular}[c]{@{}c@{}}https://app.powerbi.com/view?r=eyJrIjoiOTYwNDQ3NzItMTk5Ni00NzNmLThh\\ MmEtMzk3NmI1NmFkZjhjIiwidCI6ImIzYzdlZDM0LWQxZjAtNDg5Zi05YzllLW\\ E0YmNlYTk0YmJlNCIsImMiOjl9\&pageName=ReportSection0f78f45a748a997ecd43\end{tabular}} \\ \hline
Japan                                                                  & Region                                                             & Komatsu City                                                                    & Weekly              & Dec 2022 - Current   & Yes  & {\color[HTML]{0000EE} {\ul https://www.city.komatsu.lg.jp/soshiki/jougesuidoukanri/surveillance/14588.html}}                                                                                                                                                                 \\ \hline
\end{longtable}

==> (inline-1) <==
\begin{longtable}{ccccccccccc}
        \caption{Summarization of Correlation Studies between Viral Data and Clinical Data.}\label{tab:corr_table} \\
        \multirow{2}{*}{\textbf{Location}}                                                                      & \multicolumn{4}{c}{\textbf{Sampling}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    & \multicolumn{5}{c}{\textbf{Correlation}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    & \multirow{2}{*}{\textbf{Ref.}}                      \\ \cline{2-10}
  & \textbf{Site/Pop.}                                                                                                                       & \begin{tabular}[c]{@{}c@{}}\textbf{Sample} \\ \textbf{methods/Freq.}\end{tabular}                                                                                         & \begin{tabular}[c]{@{}c@{}}\textbf{Study} \\ \textbf{Period}\end{tabular}                                                        & \begin{tabular}[c]{@{}c@{}}\textbf{Total} \\ \textbf{Samples}\end{tabular}                                          & \begin{tabular}[c]{@{}c@{}}\textbf{Corr.} \\ \textbf{Type}\end{tabular}                                                      & \begin{tabular}[c]{@{}c@{}}\textbf{Corr.} \\ \textbf{Var. 1}\end{tabular}                                                                        & \begin{tabular}[c]{@{}c@{}}\textbf{Corr} \\ \textbf{Var. 2}\end{tabular}                                                       & \begin{tabular}[c]{@{}c@{}}\textbf{Corr.} \\ \textbf{Strength}\end{tabular}                                                                    & \begin{tabular}[c]{@{}c@{}}\textbf{Var. 2} \\ \textbf{Lag}\end{tabular}                  &                                            \\ \hline
\multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}Sendai\\ Japan\end{tabular}}                        & \multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}1 WWTP\\ 360,000\end{tabular}}                                                        & \multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}Grab\\ 2/week\\ (Tue \& Thu, 10am)\end{tabular}}                                                             & \multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}Aug 2020\\ - Feb 2021\end{tabular}}                                 & \multirow{2}{*}{51}                                                                               & \multirow{2}{*}{Spearman}                                                                                  & \begin{tabular}[c]{@{}c@{}}2 week \\ positive sample \\ percentage\end{tabular}                                                & \begin{tabular}[c]{@{}c@{}}2 week \\ cumulative cases\end{tabular}                                           & \begin{tabular}[c]{@{}c@{}}0.4996 \\ ($p<0.05$)\end{tabular}                                                                 & \multirow{2}{*}{9 days}                                                & \multirow{2}{*}{\cite{zhu2022covid}}  \\
                                                                                               &                                                                                                                                  &                                                                                                                                                         &                                                                                                                &                                                                                                   &                                                                                                            & \begin{tabular}[c]{@{}c@{}}4 week \\ positive sample \\ percentage\end{tabular}                                                & \begin{tabular}[c]{@{}c@{}}4 week \\ cumulative cases\end{tabular}                                           & \begin{tabular}[c]{@{}c@{}}0.7598 \\ ($p<0.05$)\end{tabular}                                                                 &                                                                        &                                            \\ \hline
\multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}Detroit \\  USA\end{tabular}}                       & \multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}3 WWTPs\\ 492,000\\ -1,482000\end{tabular}}                                           & \multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}24h composite\\ weekly\end{tabular}}                                                                         & \multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}Aug 2021\\ - Feb 2022\end{tabular}}                                 & \multirow{2}{*}{407}                                                                              & \multirow{2}{*}{Pearson}                                                                                   & \begin{tabular}[c]{@{}c@{}}Sum of \\ viral conc. from \\ 3 WWTPs by N1 gene\end{tabular}                                       & \multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}7-day moving \\ avg. of \\ COVID-19 cases\end{tabular}}           & 0.62                                                                                                                         & \multirow{2}{*}{5 weeks}                                               & \multirow{2}{*}{\cite{zhao2022five}}  \\
                                                                                               &                                                                                                                                  &                                                                                                                                                         &                                                                                                                &                                                                                                   &                                                                                                            & \begin{tabular}[c]{@{}c@{}}Sum of \\ viral conc. from \\ 3 WWTPs by N2 gene\end{tabular}                                       &                                                                                                              & 0.64                                                                                                                         &                                                                        &                                            \\ \hline
\begin{tabular}[c]{@{}c@{}}San Diego\\ USA\end{tabular}                                        & \begin{tabular}[c]{@{}c@{}}1 WWTP\\ 2.3 million\end{tabular}                                                                     & \begin{tabular}[c]{@{}c@{}}24h composite\\ daily\end{tabular}                                                                                           & \begin{tabular}[c]{@{}c@{}}Jul 2020\\ - Oct 2020\end{tabular}                                                  & 90                                                                                                & Pearson                                                                                                    & Viral conc.                                                                                                                    & Daily hospital cases                                                                                         & 0.75                                                                                                                         &                                                                        & \cite{karthikeyan2021high}                   \\ \hline
\multirow{4}{*}{\begin{tabular}[c]{@{}c@{}}Budapest \\ Hungary\end{tabular}}                   & \multirow{4}{*}{\begin{tabular}[c]{@{}c@{}}3 WWTPs\\   1.8 million\end{tabular}}                                                 & \multirow{4}{*}{\begin{tabular}[c]{@{}c@{}}24h composite \\ \& grab \\ weekly\\ (8 am-10 am)\end{tabular}}                                              & \multirow{4}{*}{\begin{tabular}[c]{@{}c@{}}Jun 2020\\ - Nov 2020\end{tabular}}                                 & \multirow{4}{*}{65}                                                                               & \multirow{4}{*}{\begin{tabular}[c]{@{}c@{}}$R^2$ of \\ linear \\ regression\end{tabular}}   & \multirow{4}{*}{\begin{tabular}[c]{@{}c@{}}Sum of \\ viral load from \\ 3 WWTPs\end{tabular}}                                  & \begin{tabular}[c]{@{}c@{}}7-day rolling avg. \\ active cases\end{tabular}                                   & \begin{tabular}[c]{@{}c@{}}0.589 \\ ($p<0.001$)\end{tabular}                                                                 & 1 week                                                                 & \multirow{4}{*}{\cite{roka2021ahead}}  \\
                                                                                               &                                                                                                                                  &                                                                                                                                                         &                                                                                                                &                                                                                                   &                                                                                                            &                                                                                                                                & Daily new cases                                                                                              & \begin{tabular}[c]{@{}c@{}}0.67 \\ ($p<0.001$)\end{tabular}                                                                  & 0                                                                      &                                            \\
                                                                                               &                                                                                                                                  &                                                                                                                                                         &                                                                                                                &                                                                                                   &                                                                                                            &                                                                                                                                & Hospital cases                                                                                               & \begin{tabular}[c]{@{}c@{}}0.36 \\ ($p<0.01$)\end{tabular}                                                                   & 1 week                                                                 &                                            \\
                                                                                               &                                                                                                                                  &                                                                                                                                                         &                                                                                                                &                                                                                                   &                                                                                                            &                                                                                                                                & Death cases                                                                                                  & \begin{tabular}[c]{@{}c@{}}0.235 \\ ($p<0.05$)\end{tabular}                                                                  & 1 week                                                                 &                                            \\ \hline
\multirow{4}{*}{Netherland}                                                                    & \multirow{4}{*}{\begin{tabular}[c]{@{}c@{}}7 WWTPs\\ 234,500 \\ - 980,000\end{tabular}}                                          & \multirow{4}{*}{\begin{tabular}[c]{@{}c@{}}24h composite\\  8 days\end{tabular}}                                                                        & \multirow{4}{*}{\begin{tabular}[c]{@{}c@{}}Feb 2020\\ - Mar 2020\end{tabular}}                                 & \multirow{4}{*}{30}                                                                               & \multirow{4}{*}{\begin{tabular}[c]{@{}c@{}}$R^2$ of \\ linear \\ regression\end{tabular}}   & \begin{tabular}[c]{@{}c@{}}$\log_{10}$ (viral load) \\ by N1 gene\end{tabular}                                                 & \multirow{4}{*}{$\log10$ (reported cases)}                                                                   & \begin{tabular}[c]{@{}c@{}}0.66 \\ ($p<0.01$)\end{tabular}                                                                   & \multirow{4}{*}{}                                                      & \multirow{4}{*}{\cite{medema2020presence}}  \\
                                                                                               &                                                                                                                                  &                                                                                                                                                         &                                                                                                                &                                                                                                   &                                                                                                            & \begin{tabular}[c]{@{}c@{}}$\log_{10}$ (viral load) \\ by N2 gene\end{tabular}                                                 &                                                                                                              & \begin{tabular}[c]{@{}c@{}}0.59 \\ ($p<0.05$)\end{tabular}                                                                   &                                                                        &                                            \\
                                                                                               &                                                                                                                                  &                                                                                                                                                         &                                                                                                                &                                                                                                   &                                                                                                            & \begin{tabular}[c]{@{}c@{}}$\log_{10}$ (viral load) \\ by N3 gene\end{tabular}                                                 &                                                                                                              & \begin{tabular}[c]{@{}c@{}}0.79 \\ ($p<0.001$)\end{tabular}                                                                  &                                                                        &                                            \\
                                                                                               &                                                                                                                                  &                                                                                                                                                         &                                                                                                                &                                                                                                   &                                                                                                            & $C_t$                                                                                                                          &                                                                                                              & \begin{tabular}[c]{@{}c@{}}0.77 \\ ($p<0.001$)\end{tabular}                                                                  &                                                                        &                                            \\ \hline
\multirow{3}{*}{\begin{tabular}[c]{@{}c@{}}Seville\\ Spain\end{tabular}}                       & \multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}8 WWTPs\\ 10,719\\ - 49,124\end{tabular}}                                             & \multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}Grab\\ weekly\\ (9am-11am)\end{tabular}}                                                                     & \multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}July 2020\\ - Jan 2021\end{tabular}}                                & \multirow{2}{*}{199}                                                                              & \multirow{2}{*}{Pearson}                                                                                   & \multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}$\log_{10}$ \\ (population normalized\\ viral load)\end{tabular}}                   & \multirow{2}{*}{Active cases}                                                                                & 0.52                                                                                                                         & 4 days                                                                 & \multirow{2}{*}{\cite{rasero2022associations}}  \\
                                                                                               &                                                                                                                                  &                                                                                                                                                         &                                                                                                                &                                                                                                   &                                                                                                            &                                                                                                                                &                                                                                                              & 0.51                                                                                                                         & 6 days                                                                 &                                            \\
                                                                                               & \multicolumn{1}{l}{}                                                                                                             & \multicolumn{1}{l}{}                                                                                                                                    & \multicolumn{1}{l}{}                                                                                           & \multicolumn{1}{l}{}                                                                              & \multicolumn{1}{l}{}                                                                                       & \multicolumn{1}{l}{}                                                                                                           & \multicolumn{1}{l}{}                                                                                         & \multicolumn{1}{l}{}                                                                                                         & \multicolumn{1}{l}{}                                                   & \multicolumn{1}{l}{}                       \\ \hline
\multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}Oklahoma\\  City\\ USA\end{tabular}}                & \multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}13 manholes  \\ 3,729\\ - 52,323\end{tabular}}                                        & \multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}Grab\\ 2/week \\ (10am-1pm)\end{tabular}}                                                                    & \multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}Nov 2020\\ - Mar 2021\end{tabular}}                                 & \multirow{2}{*}{ }                                                                             & \multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}$R^2$ of\\ linear \\ regression\end{tabular}}    & \begin{tabular}[c]{@{}c@{}}Avg. viral conc.\\ from all locations\end{tabular}                                                  & \begin{tabular}[c]{@{}c@{}}Reported cases \\ in all areas\end{tabular}                                       & \begin{tabular}[c]{@{}c@{}}0.87 \\ ($p<0.01$)\end{tabular}                                                                   & 7 days                                                                 & \cite{kuhn2022predicting}                   \\
                                                                                               &                                                                                                                                  &                                                                                                                                                         &                                                                                                                &                                                                                                   &                                                                                                            & Viral conc.                                                                                                                    & \begin{tabular}[c]{@{}c@{}}Reported cases\\  in sewershed\end{tabular}                                       & 0.41 - 0.95                                                                                                                  & \begin{tabular}[c]{@{}c@{}}4 - 10 \\ days\end{tabular}                 &                                            \\ \hline
\begin{tabular}[c]{@{}c@{}}Los Angeles \\ USA\end{tabular}                                     & \begin{tabular}[c]{@{}c@{}}5 WWTPs\\ 150,000\\ - 4 million\end{tabular}                                                          & \begin{tabular}[c]{@{}c@{}}24h composite\\ weekly \\ (1WWTP \\ 2/week)\end{tabular}                                                                     & \begin{tabular}[c]{@{}c@{}}May 2020\\ - Mar 2021\end{tabular}                                                  & 250                                                                                               & Pearson                                                                                                    & \begin{tabular}[c]{@{}c@{}}Viral conc.\\ by N1 gene\end{tabular}                                                               & New cases                                                                                                    & \begin{tabular}[c]{@{}c@{}}0.88 \\ ($p \ll 0.01$)\end{tabular}                                                               &                                                                        & \cite{wang2021long}                   \\
                                                                                               &                                                                                                                                  &                                                                                                                                                         &                                                                                                                &                                                                                                   &                                                                                                            & \begin{tabular}[c]{@{}c@{}}Viral conc.\\ by N2 gene\end{tabular}                                                               &                                                                                                              & \begin{tabular}[c]{@{}c@{}}0.88 \\ ($p \ll 0.01$)\end{tabular}                                                               &                                                                        &                                            \\
                                                                                               &                                                                                                                                  &                                                                                                                                                         &                                                                                                                &                                                                                                   &                                                                                                            & \begin{tabular}[c]{@{}c@{}}Smoothed viral conc.\\ by N1 gene\end{tabular}                                                      &                                                                                                              & \begin{tabular}[c]{@{}c@{}}0.94 \\ ($p\ll 0.01$)\end{tabular}                                                                &                                                                        &                                            \\
                                                                                               &                                                                                                                                  &                                                                                                                                                         &                                                                                                                &                                                                                                   &                                                                                                            & \begin{tabular}[c]{@{}c@{}}Smoothed viral conc. \\ by N2 gene\end{tabular}                                                     &                                                                                                              & \begin{tabular}[c]{@{}c@{}}0.94 \\ ($p\ll 0.01$)\end{tabular}                                                                &                                                                        &                                            \\
                                                                                               & \multirow{2}{*}{1 WWTP}                                                                                                          & \multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}24h composite\\ daily\end{tabular}}                                                                          & \multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}Aug 16-22\\  2020 \end{tabular}}                            & \multirow{2}{*}{$\sim$7}                                                                          &                                                                                                            & \begin{tabular}[c]{@{}c@{}}Smoothed viral conc. \\ by N1 gene\end{tabular}                                                     &                                                                                                              & \begin{tabular}[c]{@{}c@{}}0.96\\  ($p<0.005$)\end{tabular}                                                                  & 5 days                                                                 &                                            \\
                                                                                               &                                                                                                                                  &                                                                                                                                                         &                                                                                                                &                                                                                                   &                                                                                                            & \begin{tabular}[c]{@{}c@{}}Smoothed viral conc.\\ by N2 gene\end{tabular}                                                      &                                                                                                              & \begin{tabular}[c]{@{}c@{}}0.96 \\ ($p<0.005$)\end{tabular}                                                                  & 5 days                                                                 &                                            \\ \hline
Brazil                                                                                         & \begin{tabular}[c]{@{}c@{}}16 WWTPs \\ \& manholes\\ 1,555,626\\ - 3,094,325\end{tabular}                                        & \begin{tabular}[c]{@{}c@{}}24h composite \\ at WWTP\\ 4h semi-composite \\ at manhole\end{tabular}                                                      & \begin{tabular}[c]{@{}c@{}}Jan 2021\\ - Jan2022\end{tabular}                                                   &                                                                                                & Spearman                                                                                                   & Viral conc.                                                                                                                    & \begin{tabular}[c]{@{}c@{}}7-day cumulative \\ new cases\end{tabular}                                        & \begin{tabular}[c]{@{}c@{}}0.41 - 0.63\\  ($p<0.005$)\end{tabular}                                                           &                                                                        & \cite{de2022wastewater}                  \\ \hline
\multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}Tulan \\ University\\ USA\end{tabular}}             & \multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}Manholes\\  \textless{}14,062\end{tabular}}                                           & \multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}Grab\\ weekly\\ 10:30 am-11:30 am\end{tabular}}                                                              & \multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}Aug 2020\\ - Dec 2020\end{tabular}}                                 & \multirow{2}{*}{117}                                                                              & \multirow{2}{*}{Spearman}                                                                                  & \begin{tabular}[c]{@{}c@{}}Viral conc.\\ by N1 gene\end{tabular}                                                               & Reported cases                                                                                               & \begin{tabular}[c]{@{}c@{}}0.5067 \\ ($p<0.0001$)\end{tabular}                                                               & \multirow{2}{*}{}                                                      & \multirow{2}{*}{\cite{scott2021targeted}}  \\
                                                                                               &                                                                                                                                  &                                                                                                                                                         &                                                                                                                &                                                                                                   &                                                                                                            & \begin{tabular}[c]{@{}c@{}}Viral conc. \\ byN2 gene\end{tabular}                                                               & Reported cases                                                                                               & \begin{tabular}[c]{@{}c@{}}0.479 \\ ($p<0.0001$)\end{tabular}                                                                &                                                                        &                                            \\ \hline
\begin{tabular}[c]{@{}c@{}}Durham \\ Canada\end{tabular}                                       & \begin{tabular}[c]{@{}c@{}}2 WWTPs\\ 135,556\\ - 170,071\end{tabular}                                                            & 24h composite                                                                                                                                           & \begin{tabular}[c]{@{}c@{}}Oct 2020\\ - Apr 2021\end{tabular}                                                  & 115                                                                                               & Pearson                                                                                                    & \begin{tabular}[c]{@{}c@{}}Daily flow \\ normalized pp1ab\end{tabular}                                                      & \begin{tabular}[c]{@{}c@{}}Reported cases \\ by onset date\end{tabular}                                      & \begin{tabular}[c]{@{}c@{}}0.4949 \\ ($p<0.0001$)\end{tabular}                                                               & 5 days                                                                 &   \cite{lara2022detection}                                         \\ \hline
\begin{tabular}[c]{@{}c@{}}Oregon\\ USA\end{tabular}                                           & \begin{tabular}[c]{@{}c@{}}6 WWTPs\\ 22 pump stations\\ 10,853 -  258,910\end{tabular}                                         & \begin{tabular}[c]{@{}c@{}}24h composite\\ 1-3/week\end{tabular}                                                                                        & \begin{tabular}[c]{@{}c@{}}Apr 2020\\ - May 2021\end{tabular}                                                  & 52                                                                                                & Pearson                                                                                                    & \begin{tabular}[c]{@{}c@{}}$\log_{10}$ \\ (viral conc.)\end{tabular}                                                           & \begin{tabular}[c]{@{}c@{}}$\log_{10}$\\ (reported cases/10,000)\end{tabular}                                & \begin{tabular}[c]{@{}c@{}}0.71 \\ ($R^2=0.5$)\end{tabular}                                                                  & \multirow{2}{*}{}                                                      & \multirow{2}{*}{\cite{layton2022evaluation}}  \\
                                                                                               &                                                                                                                                  &                                                                                                                                                         &                                                                                                                &                                                                                                   &                                                                                                            &                                                                                                                                & \begin{tabular}[c]{@{}c@{}}$\log_{10}$\\ (estimated prevalence/10,000)\end{tabular}                          & \begin{tabular}[c]{@{}c@{}}0.96 \\ ($R^2=0.91$)\end{tabular}                                                                 &                                                                        &                                            \\ \hline
\begin{tabular}[c]{@{}c@{}}North \\ Carolina\\ USA\end{tabular}                                & \begin{tabular}[c]{@{}c@{}}19 WWTPs   \\ 3,500\\ - 550,000\end{tabular}                                                          & \begin{tabular}[c]{@{}c@{}}24h composite\\ 1-2/week\end{tabular}                                                                                        & \begin{tabular}[c]{@{}c@{}}Jan 21\\ - Mar 22\end{tabular}                                                      & 1,783                                                                                             & Spearman                                                                                                   & \begin{tabular}[c]{@{}c@{}}Arithmetic mean \\ conc. of N1 \& N2 genes\\ normalized by flow rate \\ and population\end{tabular} & \begin{tabular}[c]{@{}c@{}}7-day rolling \\ average of cases \\ at the sewershed\end{tabular}                & 0.47 - 0.88                                                                                                                  &                                                                        & \cite{keshaviah2022separating}                   \\
                                                                                               &                                                                                                                                  &                                                                                                                                                         &                                                                                                                &                                                                                                   &                                                                                                            &                                                                                                                                & \begin{tabular}[c]{@{}c@{}}7-day rolling \\ average of cases \\ at the county\end{tabular}                   & 0.55 - 0.9                                                                                                                   &                                                                        &                                            \\ \hline
\multirow{4}{*}{\begin{tabular}[c]{@{}c@{}}Bratislava\\ Slovak\end{tabular}}                   & \multirow{4}{*}{\begin{tabular}[c]{@{}c@{}}2 WWTPs\\ 0.6 million\end{tabular}}                                                   & \multirow{4}{*}{\begin{tabular}[c]{@{}c@{}}24h composite\\ weekly\end{tabular}}                                                                         & \multirow{4}{*}{\begin{tabular}[c]{@{}c@{}}Sep 2020\\ - Mar 2021\end{tabular}}                                 & \multirow{4}{*}{52}                                                                               & \multirow{4}{*}{\begin{tabular}[c]{@{}c@{}}$R^2$ of \\ linear \\ regression\end{tabular}}   & \begin{tabular}[c]{@{}c@{}}$\sqrt{\text{total viral load}}$ \\ (from both WWTPs)\end{tabular}                                           & $\sqrt{\text{daily positive tests}}$                                                                                & 0.5265                                                                                                                       & 12 days                                                                & \multirow{4}{*}{\cite{krivovnakova2021mathematical}}  \\
                                                                                               &                                                                                                                                  &                                                                                                                                                         &                                                                                                                &                                                                                                   &                                                                                                            &                                                                                                                                & $\sqrt{\text{daily death cases}}$                                                                                   & 0.6189                                                                                                                       & 27 days                                                                &                                            \\
                                                                                               &                                                                                                                                  &                                                                                                                                                         &                                                                                                                &                                                                                                   &                                                                                                            & \begin{tabular}[c]{@{}c@{}}$\ln(\text{total viral load})$\\ (from both WWTPs)\end{tabular}                                             & $\sqrt{\text{weekly positive test}}$                                                                                & 0.8378                                                                                                                       & 2 weeks                                                                &                                            \\
                                                                                               &                                                                                                                                  &                                                                                                                                                         &                                                                                                                &                                                                                                   &                                                                                                            &                                                                                                                                & $\sqrt{\text{weekly death cases}}$                                                                                  & 0.8321                                                                                                                       & 4 weeks                                                                &                                            \\ \hline
\multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}Mendoza\\ Argentina\end{tabular}}                   & \multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}2 WWTPs   \\ 1.2 million\end{tabular}}                                                & \multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}Grab\\ weekly/biweekly\\ (11am-1pm)\end{tabular}}                                                            & \multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}Jul 2020\\ - Jan 2021\end{tabular}}                                 & \multirow{2}{*}{ }                                                                             & \multirow{2}{*}{Pearson}                                                                                   & \begin{tabular}[c]{@{}c@{}}Viral conc.\\ by N1 gene\end{tabular}                                                               & \multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}Weekly reported \\ cases\end{tabular}}                            & \begin{tabular}[c]{@{}c@{}}0.3185 - 0.5468,\\ ($p \in [0.0069, 0.1386]$)\end{tabular}                                        & \multirow{2}{*}{}                                                      & \multirow{2}{*}{\cite{giraud2021monitoring}}  \\
                                                                                               &                                                                                                                                  &                                                                                                                                                         &                                                                                                                &                                                                                                   &                                                                                                            & \begin{tabular}[c]{@{}c@{}}Viral conc. \\ by N2 gene\end{tabular}                                                              &                                                                                                              & \begin{tabular}[c]{@{}c@{}}0.389 - 0.6282,\\ ($p\in[0.1514 - 0.3946]$)\end{tabular}                                          &                                                                        &                                            \\ \hline
Nepal                                                                                          & \begin{tabular}[c]{@{}c@{}}2 WWTPs, river,\\ hospital, sewer\end{tabular}                                     & Grab                                                                                                                                                    & \begin{tabular}[c]{@{}c@{}}Jul 2020\\ - Feb 2021\end{tabular}                                                  & 84 & Pearson                                                                                                    & Viral conc.                                                                                                                    & \begin{tabular}[c]{@{}c@{}}Weekly new \\ cases\end{tabular}                                                  & \begin{tabular}[c]{@{}c@{}}0.47 - 0.5 \\ ($p<0.05$)\end{tabular}                                                             &                                                                        & \cite{tandukar2022detection}                   \\ \hline
\multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}Porto \\ Portugal\end{tabular}}                     & \multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}2 WWTPs  \\ 370,000\end{tabular}}                                                     & \multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}24h composite\\ weekly\end{tabular}}                                                                         & \multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}Sep 2020\\ - Mar 2021\end{tabular}}                                 & \multirow{2}{*}{81}                                                                               & \multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}$R^2$ with \\ linear \\ regression\end{tabular}} & \begin{tabular}[c]{@{}c@{}}Viral conc.\\  in liquid phase\end{tabular}                                                         & \multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}7-day moving \\ avg. of new cases\end{tabular}}                   & \begin{tabular}[c]{@{}c@{}}0.2935 - 0.4223\\ ($p\in[4.6\times10^{-7}$\\ $,4.2\times10^{-5}]$)\end{tabular} & \multirow{2}{*}{}                                                      & \multirow{2}{*}{\cite{tomasino2021sars}}  \\
                                                                                               &                                                                                                                                  &                                                                                                                                                         &                                                                                                                &                                                                                                   &                                                                                                            & \begin{tabular}[c]{@{}c@{}}Viral conc.\\  in solid phase\end{tabular}                                                          &                                                                                                              & \begin{tabular}[c]{@{}c@{}}0.1831 - 0.1865\\ ($p=1.4\times10^{-3}$)\end{tabular}                                             &                                                                        &                                            \\ \hline
\begin{tabular}[c]{@{}c@{}}Calgary\\ Canada\end{tabular}                                       & \begin{tabular}[c]{@{}c@{}}3WWTPs\\ 6 sewers\\ 1,441,268\end{tabular}                                                            & \begin{tabular}[c]{@{}c@{}}24h composite\\  $\sim$3/week at WWTP\\ biweekly at sewers\end{tabular}                                                      & \begin{tabular}[c]{@{}c@{}}Jun 2020\\ - May 2021\end{tabular}                                                  & \begin{tabular}[c]{@{}c@{}}222 from \\ wwtp, \\ 192 from \\ neighborhood\end{tabular}             & Pearson                                                                                                    & Viral conc.                                                                                                                    & \begin{tabular}[c]{@{}c@{}}5-day rolling \\ avg. of new cases\end{tabular}                                   & \begin{tabular}[c]{@{}c@{}}0.33 - 0.82\\ ($p<0.0001$/$p=0.19$)\end{tabular}                                                  & \begin{tabular}[c]{@{}c@{}}-4 - 4\\ weeks\end{tabular}                 & \cite{acosta2022longitudinal}                   \\ \hline
\multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}Ohio\\ USA\end{tabular}}                            & \multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}9 WWTPs\\ 14,000\\ - 900,000\end{tabular}}                                            & \multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}24h composite\\ 2/week\end{tabular}}                                                                         & \multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}Jul 2020\\ - Jan 2021\end{tabular}}                                 & \multirow{6}{*}{250}                                                                              & Pearson                                                                                                    & Viral conc.                                                                                                                    & \begin{tabular}[c]{@{}c@{}}Reported cases \\ on sampling date\end{tabular}                                   & 0.38 - 0.89                                                                                                                  & \multirow{6}{*}{}                                                      & \multirow{6}{*}{\cite{ai2021wastewater}}  \\
                                                                                               &                                                                                                                                  &                                                                                                                                                         &                                                                                                                &                                                                                                   & \multirow{5}{*}{Spearman}                                                                                  & Viral conc.                                                                                                                    & \begin{tabular}[c]{@{}c@{}}Reported cases \\ on sampling date\end{tabular}                                   & 0.48 - 0.87                                                                                                                  &                                                                        &                                            \\
                                                                                               &                                                                                                                                  &                                                                                                                                                         &                                                                                                                &                                                                                                   &                                                                                                            & \multirow{4}{*}{\begin{tabular}[c]{@{}c@{}}Avg. viral conc.\\ from all WWTPs\end{tabular}}                                     & \begin{tabular}[c]{@{}c@{}}Reported cases \\ on sampling date\end{tabular}                                   & 0.7                                                                                                                          &                                                                        &                                            \\
                                                                                               &                                                                                                                                  &                                                                                                                                                         &                                                                                                                &                                                                                                   &                                                                                                            &                                                                                                                                & \begin{tabular}[c]{@{}c@{}}3-day rolling\\  avg. of reported cases\end{tabular}                              & 0.75                                                                                                                         &                                                                        &                                            \\
                                                                                               &                                                                                                                                  &                                                                                                                                                         &                                                                                                                &                                                                                                   &                                                                                                            &                                                                                                                                & \begin{tabular}[c]{@{}c@{}}5-day rolling\\  avg. of reported cases\end{tabular}                              & 0.77                                                                                                                         &                                                                        &                                            \\
                                                                                               &                                                                                                                                  &                                                                                                                                                         &                                                                                                                &                                                                                                   &                                                                                                            &                                                                                                                                & \begin{tabular}[c]{@{}c@{}}7-day rolling\\  avg. of reported cases\end{tabular}                              & 0.76                                                                                                                         &                                                                        &                                            \\ \hline
\begin{tabular}[c]{@{}c@{}}Basel\\ Switzerland\end{tabular}                                    & \begin{tabular}[c]{@{}c@{}}1 WWTP  \\ 273,075\end{tabular}                                                                       & \begin{tabular}[c]{@{}c@{}}24h composite\\  during weekdays\\ 48h composite \\ during weekends\\ 6/week\end{tabular}                                    & \begin{tabular}[c]{@{}c@{}}Jul 2021\\ - Dec 2021\end{tabular}                                                  & 179                                                                                               & Spearman                                                                                                   & \begin{tabular}[c]{@{}c@{}}7-day median \\ viral conc.\end{tabular}                                                            & \begin{tabular}[c]{@{}c@{}}7-day median\\  reported cases\end{tabular}                                       & 0.9395                                                                                                                       & 1 day                                                                  & \cite{bagutti2022wastewater}                   \\ \hline
\multirow{3}{*}{\begin{tabular}[c]{@{}c@{}}Buenos \\ Aires\\ Argentina\end{tabular}}           & \multirow{3}{*}{\begin{tabular}[c]{@{}c@{}}3 WWTPs \\ 1 manhole  \\ 3,500\\ - 35,407\end{tabular}}                               & \multirow{3}{*}{\begin{tabular}[c]{@{}c@{}}Grab   \\ weekly\\ (morning)\end{tabular}}                                                                   & \multirow{3}{*}{\begin{tabular}[c]{@{}c@{}}Jun 2020\\ - Apr 2021\end{tabular}}                                 & \multirow{3}{*}{172}                                                                              & \multirow{3}{*}{Spearman}                                                                                  & \multirow{3}{*}{Viral conc.}                                                                                                   & \begin{tabular}[c]{@{}c@{}}10-day \\ cumulative cases\end{tabular}                                           & \begin{tabular}[c]{@{}c@{}}0.476 - 0.795 \\ ($p\in[1.98\times 10^{-10}$\\$,0.001]$)\end{tabular}                               & \multirow{3}{*}{}                                                      & \multirow{3}{*}{\cite{barrios2021dynamics}}  \\
                                                                                               &                                                                                                                                  &                                                                                                                                                         &                                                                                                                &                                                                                                   &                                                                                                            &                                                                                                                                & \begin{tabular}[c]{@{}c@{}}15-day \\ cumulative cases\end{tabular}                                           & \begin{tabular}[c]{@{}c@{}}0.443 - 0.807\\ ($p\in[6.23\times 10^{-11}$\\$,0.003]$)\end{tabular}                                &                                                                        &                                            \\
                                                                                               &                                                                                                                                  &                                                                                                                                                         &                                                                                                                &                                                                                                   &                                                                                                            &                                                                                                                                & \begin{tabular}[c]{@{}c@{}}20-day \\ cumulative cases\end{tabular}                                           & \begin{tabular}[c]{@{}c@{}}0.499 - 0.812 \\ ($p\in[4.085\times 10^{-11}$\\$,0.001]$)\end{tabular}                              &                                                                        &                                            \\ \hline
\multirow{4}{*}{Scotland}                                                                      & \multirow{4}{*}{\begin{tabular}[c]{@{}c@{}}28 WWTPs\\ 4,128\\ - 605,569\end{tabular}}                                            & \multirow{4}{*}{\begin{tabular}[c]{@{}c@{}}24h composite\\ weekly\end{tabular}}                                                                         & \multirow{4}{*}{\begin{tabular}[c]{@{}c@{}}May 2020\\ - Jan 2021\end{tabular}}                                 & \multirow{4}{*}{989}                                                                              & \multirow{4}{*}{Spearman}                                                                                  & \multirow{2}{*}{Viral conc.}                                                                                                   & \begin{tabular}[c]{@{}c@{}}Reported cases \\ in the previous week\end{tabular}                               & 0.79                                                                                                                         & \multirow{4}{*}{}                                                      & \multirow{4}{*}{\cite{fitzgerald2021site}}  \\
                                                                                               &                                                                                                                                  &                                                                                                                                                         &                                                                                                                &                                                                                                   &                                                                                                            &                                                                                                                                & Positive test rate                                                                                           & 0.83                                                                                                                         &                                                                        &                                            \\
                                                                                               &                                                                                                                                  &                                                                                                                                                         &                                                                                                                &                                                                                                   &                                                                                                            & \multirow{2}{*}{Viral load}                                                                                                    & Reported cases                                                                                               & 0.91                                                                                                                         &                                                                        &                                            \\
                                                                                               &                                                                                                                                  &                                                                                                                                                         &                                                                                                                &                                                                                                   &                                                                                                            &                                                                                                                                & Postive test rate                                                                                            & 0.77                                                                                                                         &                                                                        &                                            \\ \hline
\multirow{3}{*}{\begin{tabular}[c]{@{}c@{}}Attica\\ Greece\end{tabular}}                       & \multirow{3}{*}{\begin{tabular}[c]{@{}c@{}}1 WWTP\\ 3,652,013\end{tabular}}                                                      & \multirow{3}{*}{\begin{tabular}[c]{@{}c@{}}Composite\\ daily\end{tabular}}                                                                              & \multirow{3}{*}{\begin{tabular}[c]{@{}c@{}}Aug 2020\\ - Mar 2021\end{tabular}}                                 & \multirow{3}{*}{203}                                                                              & \multirow{3}{*}{\begin{tabular}[c]{@{}c@{}}$R^2$ of \\ linear \\ regression\end{tabular}}   & \multirow{3}{*}{\begin{tabular}[c]{@{}c@{}}Normalized \\ viral load/100k \\ inhabitants\end{tabular}}                          & \begin{tabular}[c]{@{}c@{}}4-day avg. \\ positive cases\end{tabular}                                         & 0.947                                                                                                                        & \multirow{3}{*}{\begin{tabular}[c]{@{}c@{}}3 - 4 \\ days\end{tabular}} & \multirow{3}{*}{\cite{galani2022sars}}  \\
                                                                                               &                                                                                                                                  &                                                                                                                                                         &                                                                                                                &                                                                                                   &                                                                                                            &                                                                                                                                & \begin{tabular}[c]{@{}c@{}}4-day avg. new\\  hosp. admissions\end{tabular}                                   & 0.888                                                                                                                        &                                                                        &                                            \\
                                                                                               &                                                                                                                                  &                                                                                                                                                         &                                                                                                                &                                                                                                   &                                                                                                            &                                                                                                                                & \begin{tabular}[c]{@{}c@{}}4-day avg. new \\ ICU admissions\end{tabular}                                     & 0.877                                                                                                                        &                                                                        &                                            \\ \hline
\begin{tabular}[c]{@{}c@{}}New York \\ City\\   USA\end{tabular}                               & \begin{tabular}[c]{@{}c@{}}14 WWTPs\\ 120,000\\ - 1.2million\end{tabular}                                                        & \begin{tabular}[c]{@{}c@{}}24h composite\\ 1-2/week\end{tabular}                                                                                        & \begin{tabular}[c]{@{}c@{}}Aug 2020\\ - Jan 2021\end{tabular}                                                  & $\sim$770                                                                                         & Spearman                                                                                                   & Viral load                                                                                                                     & \begin{tabular}[c]{@{}c@{}}7-day avg. \\ new cases\end{tabular}                                              & 0.38 - 0.81                                                                                                                  &                                                                        & \cite{hoar2022monitoring}                   \\ \hline
\multirow{4}{*}{\begin{tabular}[c]{@{}c@{}}Northern \\ Nevada,\\ USA\end{tabular}}             & \multirow{4}{*}{\begin{tabular}[c]{@{}c@{}}3 WWTPs\\ 390,750\end{tabular}}                                                       & \multirow{4}{*}{\begin{tabular}[c]{@{}c@{}}Grab\\ 3-5/week, \\ (9am-12pm)\\ 24h composite in \\ 1 WWTP   \\ 7/week\\ (Jul 2021-Sept 2021)\end{tabular}} & \multirow{4}{*}{\begin{tabular}[c]{@{}c@{}}Jun 2020\\ - Sep 2021\end{tabular}}                                 & \multirow{4}{*}{614}                                                                              & \multirow{4}{*}{Spearman}                                                                                  & Viral conc.                                                                                                                    & \begin{tabular}[c]{@{}c@{}}Reported cases\\  on sampling date\end{tabular}                                   & 0.353 - 0.615                                                                                                                &                                                                        & \multirow{4}{*}{\cite{li2022longitudinal}}  \\
                                                                                               &                                                                                                                                  &                                                                                                                                                         &                                                                                                                &                                                                                                   &                                                                                                            & \begin{tabular}[c]{@{}c@{}}7-day avg. \\ viral conc.\end{tabular}                                                              & \begin{tabular}[c]{@{}c@{}}7-day avg. \\ reported cases\end{tabular}                                         & 0.472 - 0.79                                                                                                                 &                                                                        &                                            \\
                                                                                               &                                                                                                                                  &                                                                                                                                                         &                                                                                                                &                                                                                                   &                                                                                                            & Viral conc.                                                                                                                    & \begin{tabular}[c]{@{}c@{}}Lagged \\ reported cases\end{tabular}                                             & 0.232 - 0.635                                                                                                                & 7 days                                                                 &                                            \\
                                                                                               &                                                                                                                                  &                                                                                                                                                         &                                                                                                                &                                                                                                   &                                                                                                            & \begin{tabular}[c]{@{}c@{}}7-day avg. \\ viral conc.\end{tabular}                                                              & \begin{tabular}[c]{@{}c@{}}Lagged 7-day \\ avg. reported cases\end{tabular}                                  & 0.415 - 0.793                                                                                                                & 7 days                                                                 &                                            \\ \hline
\multirow{12}{*}{\begin{tabular}[c]{@{}c@{}}Hamilton\\  USA\end{tabular}}                      & \multirow{12}{*}{\begin{tabular}[c]{@{}c@{}}2 WWTPs\\ 1 sewer\\ 34,000\\ - 488,000\end{tabular}}                                 & \multirow{12}{*}{\begin{tabular}[c]{@{}c@{}}24h composite\\ /3h composite   \\ weekly\end{tabular}}                                                     & \multirow{12}{*}{\begin{tabular}[c]{@{}c@{}}May 2020\\ - Oct 2020\end{tabular}}                                & \multirow{12}{*}{69}                                                                              & \multirow{12}{*}{Pearson}                                                                                  & \begin{tabular}[c]{@{}c@{}}Raw viral conc.\\ by N1 gene\end{tabular}                                                           & \multirow{12}{*}{New cases}                                                                                  & 0.14 - 0.71                                                                                                                  & \multirow{12}{*}{}                                                     & \multirow{12}{*}{\cite{nagarkar2022sars}} \\
                                                                                               &                                                                                                                                  &                                                                                                                                                         &                                                                                                                &                                                                                                   &                                                                                                            & \begin{tabular}[c]{@{}c@{}}Raw viral conc.\\ by N2 gene\end{tabular}                                                           &                                                                                                              & 0.22 - 0.71                                                                                                                  &                                                                        &                                            \\
                                                                                               &                                                                                                                                  &                                                                                                                                                         &                                                                                                                &                                                                                                   &                                                                                                            & \begin{tabular}[c]{@{}c@{}}Raw viral load \\ by N1 gene\end{tabular}                                                           &                                                                                                              & -0.063 - 0.7                                                                                                                 &                                                                        &                                            \\
                                                                                               &                                                                                                                                  &                                                                                                                                                         &                                                                                                                &                                                                                                   &                                                                                                            & \begin{tabular}[c]{@{}c@{}}Raw viral load \\ by N2 gene\end{tabular}                                                           &                                                                                                              & 0.014 - 0.7                                                                                                                  &                                                                        &                                            \\
                                                                                               &                                                                                                                                  &                                                                                                                                                         &                                                                                                                &                                                                                                   &                                                                                                            & \begin{tabular}[c]{@{}c@{}}Raw PMMoV \\ normalized N1 gene\end{tabular}                                                        &                                                                                                              & 0.1 - 0.63                                                                                                                   &                                                                        &                                            \\
                                                                                               &                                                                                                                                  &                                                                                                                                                         &                                                                                                                &                                                                                                   &                                                                                                            & \begin{tabular}[c]{@{}c@{}}Raw PMMoV \\ normalized N2 gene\end{tabular}                                                        &                                                                                                              & 0.15 - 0.61                                                                                                                  &                                                                        &                                            \\
                                                                                               &                                                                                                                                  &                                                                                                                                                         &                                                                                                                &                                                                                                   &                                                                                                            & \begin{tabular}[c]{@{}c@{}}OC43 recovery \\ adjusted viral conc. \\ by N1 gene\end{tabular}                                    &                                                                                                              & 0.31 - 0.63                                                                                                                  &                                                                        &                                            \\
                                                                                               &                                                                                                                                  &                                                                                                                                                         &                                                                                                                &                                                                                                   &                                                                                                            & \begin{tabular}[c]{@{}c@{}}OC43 recovery\\  adjusted viral conc. \\ by N2 gene\end{tabular}                                    &                                                                                                              & 0.31 - 0.68                                                                                                                  &                                                                        &                                            \\
                                                                                               &                                                                                                                                  &                                                                                                                                                         &                                                                                                                &                                                                                                   &                                                                                                            & \begin{tabular}[c]{@{}c@{}}OC43 recovery \\ adjusted viral load\\ by N1 gene\end{tabular}                                      &                                                                                                              & 0.16 - 0.58                                                                                                                  &                                                                        &                                            \\
                                                                                               &                                                                                                                                  &                                                                                                                                                         &                                                                                                                &                                                                                                   &                                                                                                            & \begin{tabular}[c]{@{}c@{}}OC43 recovery \\ adjusted viral load \\ by N2 gene\end{tabular}                                     &                                                                                                              & 0.17 - 0.64                                                                                                                  &                                                                        &                                            \\
                                                                                               &                                                                                                                                  &                                                                                                                                                         &                                                                                                                &                                                                                                   &                                                                                                            & \begin{tabular}[c]{@{}c@{}}OC43 recovery \\ adjusted PMMoV \\ normalized N1 gene\end{tabular}                                  &                                                                                                              & 0.25 - 0.64                                                                                                                  &                                                                        &                                            \\
                                                                                               &                                                                                                                                  &                                                                                                                                                         &                                                                                                                &                                                                                                   &                                                                                                            & \begin{tabular}[c]{@{}c@{}}OC43 recovery \\ adjusted PMMoV \\ normalized N2 gene\end{tabular}                                  &                                                                                                              & 0.28 - 0.7                                                                                                                   &                                                                        &                                            \\ \hline
 \multirow{3}{*}{\begin{tabular}[c]{@{}c@{}}Utah\\ USA\end{tabular}}                            & \multirow{3}{*}{\begin{tabular}[c]{@{}c@{}}10 WWTPs\\ 9,095\\ - 515,494\end{tabular}}                                            & \multirow{3}{*}{24h composite}                                                                                                                          & \multirow{3}{*}{\begin{tabular}[c]{@{}c@{}}Apr 2020\\ - May 2020\end{tabular}}                                 & \multirow{3}{*}{126}                                                                              & \multirow{3}{*}{Spearman}                                                                                  & \multirow{3}{*}{\begin{tabular}[c]{@{}c@{}}Viral load\\ /person/day\end{tabular}}                                              & Daily new cases                                                                                              & \begin{tabular}[c]{@{}c@{}}0.54 \\ ($p<0.001$)\end{tabular}                                                                  &                                                                        & \multirow{3}{*}{\cite{weidhaas2021correlation}}  \\
                                                                                               &                                                                                                                                  &                                                                                                                                                         &                                                                                                                &                                                                                                   &                                                                                                            &                                                                                                                                & Weekly cases/100k                                                                                            & \begin{tabular}[c]{@{}c@{}}0.82 - 0.96 \\ ($p<0.003$/$p<0.05$)\end{tabular}                                                  &                                                                        &                                            \\
                                                                                               &                                                                                                                                  &                                                                                                                                                         &                                                                                                                &                                                                                                   &                                                                                                            &                                                                                                                                & Lagged weekly cases/100k                                                                                     & \begin{tabular}[c]{@{}c@{}}0.8 \\ ($p<0.01$)\end{tabular}                                                                    & 1 week                                                                 &                                            \\ \hline                                                                                              
\multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}Dublin\\ Ireland\end{tabular}}                      & \multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}1 WWTP   \\ 1.9 million\end{tabular}}                                                 & \multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}24h composite\\ 2/week\end{tabular}}                                                                         & \multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}Jun 2020\\ - Aug 2021\end{tabular}}                                 & \multirow{2}{*}{99}                                                                               & \multirow{2}{*}{Spearman}                                                                                  & \begin{tabular}[c]{@{}c@{}}First order \\ difference in \\ N1 viral load\end{tabular}                                          & \multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}First order \\ difference in cases\end{tabular}}                  & \begin{tabular}[c]{@{}c@{}}0.5\\ ($p<0.001$)\end{tabular}                                                                    & \multirow{2}{*}{0}                                                     & \multirow{2}{*}{\cite{reynolds2022sars}}  \\
                                                                                               &                                                                                                                                  &                                                                                                                                                         &                                                                                                                &                                                                                                   &                                                                                                            & \begin{tabular}[c]{@{}c@{}}First order \\ difference in \\ N1 viral conc.\end{tabular}                                         &                                                                                                              & \begin{tabular}[c]{@{}c@{}}0.49\\ ($p<0.001$)\end{tabular}                                                                   &                                                                        &                                            \\ \hline
\multirow{10}{*}{\begin{tabular}[c]{@{}c@{}}Catalonia\\ Spain\end{tabular}}                    & \multirow{10}{*}{\begin{tabular}[c]{@{}c@{}}10 WWTPs\\ 7,000\\ - 1.5million\end{tabular}}                                        & \multirow{10}{*}{24h composite}                                                                                                                         & \multirow{5}{*}{\begin{tabular}[c]{@{}c@{}}Mar 2020\\ - Nov 2020\end{tabular}}                                 & \multirow{10}{*}{185}                                                                             & \multirow{10}{*}{\begin{tabular}[c]{@{}c@{}}$R^2$ of \\ linear \\ regression\end{tabular}}  & \multirow{2}{*}{log(viral conc.)}                                                                                              & \begin{tabular}[c]{@{}c@{}}log(cumulative cases \\ in the following 7 days)\end{tabular}                     & 0.3839                                                                                                                       & \multirow{10}{*}{}                                                     & \multirow{10}{*}{\cite{rusinol2021monitoring}} \\
                                                                                               &                                                                                                                                  &                                                                                                                                                         &                                                                                                                &                                                                                                   &                                                                                                            &                                                                                                                                & \begin{tabular}[c]{@{}c@{}}log(cumulative cases \\ in the previous 7 days)\end{tabular}                      & 0.2524                                                                                                                       &                                                                        &                                            \\
                                                                                               &                                                                                                                                  &                                                                                                                                                         &                                                                                                                &                                                                                                   &                                                                                                            & \multirow{3}{*}{log(viral load)}                                                                                               & \begin{tabular}[c]{@{}c@{}}log(cumulative cases \\ in the following 7 days)\end{tabular}                     & 0.731                                                                                                                        &                                                                        &                                            \\
                                                                                               &                                                                                                                                  &                                                                                                                                                         &                                                                                                                &                                                                                                   &                                                                                                            &                                                                                                                                & \begin{tabular}[c]{@{}c@{}}log(cumulative cases\\  in the previous 7 days)\end{tabular}                      & 0.7092                                                                                                                       &                                                                        &                                            \\
                                                                                               &                                                                                                                                  &                                                                                                                                                         &                                                                                                                &                                                                                                   &                                                                                                            &                                                                                                                                & \begin{tabular}[c]{@{}c@{}}log(cumulative cases\\  in rolling 15 days)\end{tabular}                          & 0.6004                                                                                                                       &                                                                        &                                            \\
                                                                                               &                                                                                                                                  &                                                                                                                                                         & \multirow{5}{*}{\begin{tabular}[c]{@{}c@{}}Jul 2020\\ - Nov 2020\end{tabular}}                                 &                                                                                                   &                                                                                                            & \multirow{2}{*}{log(viral conc.)}                                                                                              & \begin{tabular}[c]{@{}c@{}}log(cumulative cases\\  in the following 7 days)\end{tabular}                     & 0.2839                                                                                                                       &                                                                        &                                            \\
                                                                                               &                                                                                                                                  &                                                                                                                                                         &                                                                                                                &                                                                                                   &                                                                                                            &                                                                                                                                & \begin{tabular}[c]{@{}c@{}}log(cumulative cases\\  in the previous 7 days)\end{tabular}                      & 0.1354                                                                                                                       &                                                                        &                                            \\
                                                                                               &                                                                                                                                  &                                                                                                                                                         &                                                                                                                &                                                                                                   &                                                                                                            & \multirow{3}{*}{log(viral load)}                                                                                               & \begin{tabular}[c]{@{}c@{}}log(cumulative cases\\  in the following 7 days)\end{tabular}                     & 0.7515                                                                                                                       &                                                                        &                                            \\
                                                                                               &                                                                                                                                  &                                                                                                                                                         &                                                                                                                &                                                                                                   &                                                                                                            &                                                                                                                                & \begin{tabular}[c]{@{}c@{}}log(cumulative cases\\  in the previous 7 days)\end{tabular}                      & 0.7293                                                                                                                       &                                                                        &                                            \\
                                                                                               &                                                                                                                                  &                                                                                                                                                         &                                                                                                                &                                                                                                   &                                                                                                            &                                                                                                                                & \begin{tabular}[c]{@{}c@{}}log(cumulative cases\\  in rolling 15 days)\end{tabular}                          & 0.6691                                                                                                                       &                                                                        &                                            \\ \hline
\multirow{4}{*}{Germany}                                                                       & \multirow{4}{*}{\begin{tabular}[c]{@{}c@{}}9 WWTPs\\ 120,000\\ - 2.4million\end{tabular}}                                        & \multirow{4}{*}{24h composite}                                                                                                                          & \multirow{4}{*}{Apr 2020}                                                                                      & \multirow{4}{*}{}                                                                                 & \multirow{4}{*}{\begin{tabular}[c]{@{}c@{}}$R^2$ of \\ linear \\ regression\end{tabular}}   & \multirow{4}{*}{Viral load}                                                                                                    & Cumulative cases                                                                                             & 0.9730                                                                                                                       & \multirow{4}{*}{}                                                      & \multirow{4}{*}{\cite{westhaus2021detection}}  \\
                                                                                               &                                                                                                                                  &                                                                                                                                                         &                                                                                                                &                                                                                                   &                                                                                                            &                                                                                                                                & Acute cases                                                                                                  & 0.9661                                                                                                                       &                                                                        &                                            \\
                                                                                               &                                                                                                                                  &                                                                                                                                                         &                                                                                                                &                                                                                                   &                                                                                                            &                                                                                                                                & \begin{tabular}[c]{@{}c@{}}Creatinine corrected \\ cumulative cases\end{tabular}                             & 0.9603                                                                                                                       &                                                                        &                                            \\
                                                                                               &                                                                                                                                  &                                                                                                                                                         &                                                                                                                &                                                                                                   &                                                                                                            &                                                                                                                                & \begin{tabular}[c]{@{}c@{}}Creatinine corrected \\ acute cases\end{tabular}                                  & 0.9467                                                                                                                       &                                                                        &                                            \\ \hline
\begin{tabular}[c]{@{}c@{}}Marseille\\ France\end{tabular}                                     & \begin{tabular}[c]{@{}c@{}}Sewer\\ 359,123\\ - 614,623\end{tabular}                                                              & \begin{tabular}[c]{@{}c@{}}24h composite\\ $\sim$every \\ 1.4days\end{tabular}                                                                          & \begin{tabular}[c]{@{}c@{}}Jul 2020\\ - Dec 2020\end{tabular}                                                  & 117                                                                                               & \begin{tabular}[c]{@{}c@{}}Cross \\ correlation\end{tabular}                                               & Viral load                                                                                                                     & Reported cases                                                                                               & \begin{tabular}[c]{@{}c@{}}0.68 \\ ($p<0.01$)\end{tabular}                                                                   & 0                                                                      & \cite{wurtz2021viral}                   \\ \hline
\begin{tabular}[c]{@{}c@{}}Frankfurt\\ Germany\end{tabular}                                    & \begin{tabular}[c]{@{}c@{}}2 WWTPs\\ 470,000\\ - 1.35 million\end{tabular}                                                       & \begin{tabular}[c]{@{}c@{}}24h composite\\ 2/week\end{tabular}                                                                                          & \begin{tabular}[c]{@{}c@{}}Apr 2020\\ - Aug 2020\end{tabular}                                                  & 44                                                                                                & Spearman                                                                                                   & \begin{tabular}[c]{@{}c@{}}Sum of viral \\ load from \\ both WWTPs\end{tabular}                                                & \begin{tabular}[c]{@{}c@{}}Reported \\ cases/100k\end{tabular}                                               & \begin{tabular}[c]{@{}c@{}}0.7464 \\ ($p=0.00217$)\end{tabular}                                                              &                                                                        & \cite{agrawal2021long}                   \\ \hline
\multirow{3}{*}{\begin{tabular}[c]{@{}c@{}}Riyadh\\ Saudi Arabia\end{tabular}}                 & \multirow{3}{*}{3 WWTPs}                                                                                                         & \multirow{3}{*}{\begin{tabular}[c]{@{}c@{}}Grab\\ 1/month\end{tabular}}                                                                                 & \multirow{3}{*}{\begin{tabular}[c]{@{}c@{}}Jun 2020\\ - Aug 2020\end{tabular}}                                 & \multirow{3}{*}{9}                                                                                & \multirow{3}{*}{Spearman}                                                                                  & $C_t$ by N1 gene                                                                                                                & \multirow{3}{*}{\begin{tabular}[c]{@{}c@{}}Hospital reported \\ cases 2 week \\ after sampling\end{tabular}} & 0.42                                                                                                                         & \multirow{3}{*}{}                                                      & \multirow{3}{*}{\cite{alahdal2023municipal}}  \\
                                                                                               &                                                                                                                                  &                                                                                                                                                         &                                                                                                                &                                                                                                   &                                                                                                            & $C_t$  by N2 gene                                                                                                               &                                                                                                              & 0.37                                                                                                                         &                                                                        &                                            \\
                                                                                               &                                                                                                                                  &                                                                                                                                                         &                                                                                                                &                                                                                                   &                                                                                                            & $C_t$ by E gene                                                                                                                 &                                                                                                              & 0.42                                                                                                                         &                                                                        &                                            \\ \hline
\begin{tabular}[c]{@{}c@{}}Ottawa\\ Canada\end{tabular}                                        & \begin{tabular}[c]{@{}c@{}}1 WWTP\\ 1million\end{tabular}                                                                        & \begin{tabular}[c]{@{}c@{}}24h composite,\\ every 2 days\end{tabular}                                                                                   & \begin{tabular}[c]{@{}c@{}}Jun 2020\\ - Aug 2020\end{tabular}                                                  &                                                                                                & Pearson                                                                                                    & \begin{tabular}[c]{@{}c@{}}PMMoV normalized \\ viral load with N1\end{tabular}                                                 & \multirow{2}{*}{Daily new cases}                                                                             & \begin{tabular}[c]{@{}c@{}}0.673 \\ ($p<0.001$)\end{tabular}                                                                 & \multirow{4}{*}{}                                                      & \cite{d2021catching}                   \\
                                                                                               &                                                                                                                                  &                                                                                                                                                         &                                                                                                                &                                                                                                   &                                                                                                            & \begin{tabular}[c]{@{}c@{}}PMMoV normalized\\  viral load with N2 gene\end{tabular}                                            &                                                                                                              & \begin{tabular}[c]{@{}c@{}}0.648 \\ ($p<0.001$)\end{tabular}                                                                 &                                                                        &                                            \\
                                                                                               &                                                                                                                                  &                                                                                                                                                         &                                                                                                                &                                                                                                   &                                                                                                            & \begin{tabular}[c]{@{}c@{}}PMMoV normalized \\ viral load with N1 gene\end{tabular}                                            & \multirow{2}{*}{Positive test rate}                                                                          & \begin{tabular}[c]{@{}c@{}}0.468 \\ ($p<0.001$)\end{tabular}                                                                 &                                                                        &                                            \\
                                                                                               &                                                                                                                                  &                                                                                                                                                         &                                                                                                                &                                                                                                   &                                                                                                            & \begin{tabular}[c]{@{}c@{}}PMMoV normalized \\ viral load with N2 gene\end{tabular}                                            &                                                                                                              & \begin{tabular}[c]{@{}c@{}}0.404 \\ ($p<0.001$)\end{tabular}                                                                 &                                                                        &                                            \\
                                                                                               &                                                                                                                                  &                                                                                                                                                         &                                                                                                                &                                                                                                   &                                                                                                            & \begin{tabular}[c]{@{}c@{}}PMMoV normalized \\ viral load with N1 gene\end{tabular}                                            & \multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}Lagged daily \\ new cases\end{tabular}}                           & \begin{tabular}[c]{@{}c@{}}0.703 \\ ($p<0.001$)\end{tabular}                                                                 & \multirow{2}{*}{2 days}                                                &                                            \\
                                                                                               &                                                                                                                                  &                                                                                                                                                         &                                                                                                                &                                                                                                   &                                                                                                            & \begin{tabular}[c]{@{}c@{}}PMMoV normalized \\ viral load with N2 gene\end{tabular}                                            &                                                                                                              & \begin{tabular}[c]{@{}c@{}}0.721 \\ ($p<0.001$)\end{tabular}                                                               &                                                                        &                                            \\
                                                                                               &                                                                                                                                  &                                                                                                                                                         &                                                                                                                &                                                                                                   &                                                                                                            & \begin{tabular}[c]{@{}c@{}}PMMoV normalized \\ viral load with N1 gene\end{tabular}                                            & \multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}Lagged \\ hospital cases\end{tabular}}                            & \begin{tabular}[c]{@{}c@{}}0.741\\ ($p<0.001$)\end{tabular}                                                                  & \multirow{2}{*}{4 days}                                                &                                            \\
                                                                                               &                                                                                                                                  &                                                                                                                                                         &                                                                                                                &                                                                                                   &                                                                                                            & \begin{tabular}[c]{@{}c@{}}PMMoV normalized \\ viral load with N2 gene\end{tabular}                                            &                                                                                                              & \begin{tabular}[c]{@{}c@{}}0.767 \\ ($p<0.001$)\end{tabular}                                                                 &                                                                        &                                            \\ \hline
\multirow{9}{*}{\begin{tabular}[c]{@{}c@{}}Ottawa \&\\ Gatineau\\ Canada\end{tabular}}         & \multirow{9}{*}{\begin{tabular}[c]{@{}c@{}}2 WWTPs\\ 280,000\\ - 1.1million\end{tabular}}                                        & \multirow{9}{*}{\begin{tabular}[c]{@{}c@{}}Grab\\ every 2 weeks\\ 24h composite\\ every 2 days-1/week\end{tabular}}                                     & \multirow{9}{*}{\begin{tabular}[c]{@{}c@{}}Apr 2020\\ - Jun 2020\end{tabular}}                                 & \multirow{9}{*}{ }                                                                             & \multirow{9}{*}{Pearson}                                                                                   & \multirow{3}{*}{Viral conc.}                                                                                                   & Daily cases                                                                                                  & \begin{tabular}[c]{@{}c@{}}-0.209 - 0.399\\ ($p<0.00$*/$p=0.003$)\end{tabular}                                               & \multirow{9}{*}{}                                                      & \multirow{9}{*}{\cite{d2021quantitative}}  \\
                                                                                               &                                                                                                                                  &                                                                                                                                                         &                                                                                                                &                                                                                                   &                                                                                                            &                                                                                                                                & Active cases                                                                                                 & \begin{tabular}[c]{@{}c@{}}-0.233 - 0.95\\ ($p<0.001$/$p=0.003$)\end{tabular}                                                &                                                                        &                                            \\
                                                                                               &                                                                                                                                  &                                                                                                                                                         &                                                                                                                &                                                                                                   &                                                                                                            &                                                                                                                                & \begin{tabular}[c]{@{}c@{}}7-day rolling avg. \\ positive rate\end{tabular}                                & \begin{tabular}[c]{@{}c@{}}0.378 - 0.55\\ ($p<0.001$/$p=0.003$)\end{tabular}                                                 &                                                                        &                                            \\
                                                                                               &                                                                                                                                  &                                                                                                                                                         &                                                                                                                &                                                                                                   &                                                                                                            & \multirow{3}{*}{Viral load}                                                                                                    & Daily cases                                                                                                  & \begin{tabular}[c]{@{}c@{}}-0.48 - 0.05\\ ($p<0.001$/$p=0.01$)\end{tabular}                                                  &                                                                        &                                            \\
                                                                                               &                                                                                                                                  &                                                                                                                                                         &                                                                                                                &                                                                                                   &                                                                                                            &                                                                                                                                & Active cases                                                                                                 & \begin{tabular}[c]{@{}c@{}}-0.289 - 0.125\\ ($p<0.001$/$p=0.298$)\end{tabular}                                               &                                                                        &                                            \\
                                                                                               &                                                                                                                                  &                                                                                                                                                         &                                                                                                                &                                                                                                   &                                                                                                            &                                                                                                                                & \begin{tabular}[c]{@{}c@{}}7-day rolling avg. \\ positive rate\end{tabular}                                  & \begin{tabular}[c]{@{}c@{}}-0.274 - 0.178\\ ($p\in[0.001,0.008]$)\end{tabular}                                               &                                                                        &                                            \\
                                                                                               &                                                                                                                                  &                                                                                                                                                         &                                                                                                                &                                                                                                   &                                                                                                            & \multirow{3}{*}{\begin{tabular}[c]{@{}c@{}}PMMoV normalized \\ viral load\end{tabular}}                                        & Daily cases                                                                                                  & \begin{tabular}[c]{@{}c@{}}-0.48 - 0.05\\ ($p<0.001$/$p=0.01$)\end{tabular}                                                  &                                                                        &                                            \\
                                                                                               &                                                                                                                                  &                                                                                                                                                         &                                                                                                                &                                                                                                   &                                                                                                            &                                                                                                                                & Active cases                                                                                                 & \begin{tabular}[c]{@{}c@{}}-0.144 - 0.383\\ ($p\in[0.003,0.049]$)\end{tabular}                                               &                                                                        &                                            \\
                                                                                               &                                                                                                                                  &                                                                                                                                                         &                                                                                                                &                                                                                                   &                                                                                                            &                                                                                                                                & \begin{tabular}[c]{@{}c@{}}7-day rolling avg. \\ positive rate\end{tabular}                                  & \begin{tabular}[c]{@{}c@{}}-0.022 - 0.639\\ ($p\in[0.003,0.123]$)\end{tabular}                                               &                                                                        &                                            \\ \hline
\begin{tabular}[c]{@{}c@{}}University of \\ North Carolina\\ Charlotte\\ USA\end{tabular}      & \begin{tabular}[c]{@{}c@{}}building plumb \\  \& manholes\end{tabular}                                                           & \begin{tabular}[c]{@{}c@{}}24h composite\\ 3/week\end{tabular}                                                                                          & \begin{tabular}[c]{@{}c@{}}Sep 2020\\ - Nov 2020\end{tabular}                                                  & 332                                                                                               & Pearson                                                                                                    & \begin{tabular}[c]{@{}c@{}}Total number of \\ positive wastewater \\ samples\end{tabular}                                      & \begin{tabular}[c]{@{}c@{}}Daily new cases \\ in the county\end{tabular}                                     & 0.769                                                                                                                        &                                                                        & \cite{gibas2021implementing}                   \\ \hline
\multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}Bozeman\\ USA\end{tabular}}                         & \multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}1 WWTP\\ 49,831\end{tabular}}                                                         & \multirow{2}{*}{24h composite}                                                                                                                          & \multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}Mar 2020\\ - Apr 2020\end{tabular}}                                 & \multirow{2}{*}{17}                                                                               & \multirow{2}{*}{Pearson}                                                                                   & \multirow{2}{*}{Viral conc.}                                                                                                   & \begin{tabular}[c]{@{}c@{}}Lagged cases by \\ symptom onset date\end{tabular}                                & 0.972 - 0.995                                                                                                                & -8 days                                                                & \multirow{2}{*}{\cite{nemudryi2020temporal}}  \\
                                                                                               &                                                                                                                                  &                                                                                                                                                         &                                                                                                                &                                                                                                   &                                                                                                            &                                                                                                                                & \begin{tabular}[c]{@{}c@{}}Lagged \\ positive tests\end{tabular}                                             & 0.911 - 0.988                                                                                                                & 2 days                                                                 &                                            \\ \hline
\multirow{2}{*}{Japan}                                                                         & \multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}2 WWTPs\\ 1 manhole\end{tabular}}                                                     & \multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}Grab\\ 1/week\end{tabular}}                                                                                  & \multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}Jun 2020\\ - Aug 2020\end{tabular}}                                 & \multirow{2}{*}{32}                                                                               & \multirow{2}{*}{Spearman}                                                                                  & \multirow{2}{*}{Viral conc.}                                                                                                   & \begin{tabular}[c]{@{}c@{}}Number of case \\ by report date\end{tabular}                                     & \begin{tabular}[c]{@{}c@{}}0.71 \\ ($p<0.01$)\end{tabular}                                                                   & \multirow{2}{*}{}                                                      & \multirow{2}{*}{\cite{kitamura2021efficient}}  \\
                                                                                               &                                                                                                                                  &                                                                                                                                                         &                                                                                                                &                                                                                                   &                                                                                                            &                                                                                                                                & \begin{tabular}[c]{@{}c@{}}Number of cases by \\ symptom onset date\end{tabular}                             & \begin{tabular}[c]{@{}c@{}}0.87 \\ ($p<0.001$)\end{tabular}                                                                  &                                                                        &                                            \\ \hline
\multirow{2}{*}{France}                                                                        & \multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}10 WWTPs\\ 50,000\\ - 560,000\end{tabular}}                                           & \multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}24h composite\\ 2/week - 2/month\end{tabular}}                                                               & \multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}Jul 2020\\ - Dec 2020\end{tabular}}                                 & \multirow{2}{*}{138}                                                                              & \multirow{2}{*}{Spearman}                                                                                  & Viral conc.                                                                                                                    & \multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}log10 (7-day moving \\ avg. incidence rate)\end{tabular}}         & 0.32 - 0.82                                                                                                                  & \multirow{2}{*}{}                                                      & \multirow{2}{*}{\cite{lazuka2021covid}}  \\
                                                                                               &                                                                                                                                  &                                                                                                                                                         &                                                                                                                &                                                                                                   &                                                                                                            & \begin{tabular}[c]{@{}c@{}}Viral load\\ /100k inhabitant/day\end{tabular}                                                      &                                                                                                              & 0.3 - 0.87                                                                                                                   &                                                                        &                                            \\ \hline
\multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}Bangkok\\ Tailand\end{tabular}}                     & \multirow{2}{*}{19 WWTPs}                                                                                                        & \multirow{2}{*}{24h composite}                                                                                                                          & \multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}Jan 2021\\ - Apr 2021\end{tabular}}                                 & \multirow{2}{*}{132}                                                                              & \multirow{2}{*}{Spearman}                                                                                  & \begin{tabular}[c]{@{}c@{}}Positive rate of \\ wastewater samples\end{tabular}                                                 & \begin{tabular}[c]{@{}c@{}}Lagged 5-day \\ avg. new cases\end{tabular}                                       & 1                                                                                                                            & 22 days                                                                & \multirow{2}{*}{\cite{sangsanont2022sars}}  \\
                                                                                               &                                                                                                                                  &                                                                                                                                                         &                                                                                                                &                                                                                                   &                                                                                                            & log10(viral load)                                                                                                              & Lagged new cases                                                                                             & 0.85                                                                                                                         & \begin{tabular}[c]{@{}c@{}}23 - 24 \\ days\end{tabular}                &                                            \\ \hline
\begin{tabular}[c]{@{}c@{}}Cape Town\\ South Africa\end{tabular}                               & 23 WWTPs                                                                                                                         & \begin{tabular}[c]{@{}c@{}}Grab\\ 1/week\\ (Monday)\end{tabular}                                                                                        & \begin{tabular}[c]{@{}c@{}}Jul 2020\\ - Aug 2020\end{tabular}                                                  & 138                                                                                               & Spearman                                                                                                   & Viral conc.                                                                                                                    & Reported cases                                                                                               & \begin{tabular}[c]{@{}c@{}}0.83 \\ ($p=0.0416$)\end{tabular}                                                                 &                                                                        & \cite{street2021spatial}                   \\ \hline
\multirow{8}{*}{\begin{tabular}[c]{@{}c@{}}Stockholm\\ Sweden\end{tabular}}                    & \multirow{8}{*}{\begin{tabular}[c]{@{}c@{}}3 WWTPs\\ 377,500\\ - 862,100\end{tabular}}                                           & \multirow{8}{*}{\begin{tabular}[c]{@{}c@{}}24h composite\\ daily-1/week\end{tabular}}                                                                   & \multirow{3}{*}{\begin{tabular}[c]{@{}c@{}} Oct 2020\\ - Jan 2021 \\(Wave 2)\end{tabular}}                      & \multirow{8}{*}{600}                                                                              & \multirow{8}{*}{Pearson}                                                                                   & \multirow{3}{*}{\begin{tabular}[c]{@{}c@{}}PMMoV normalized\\  total viral load \\ from all WWTPs\end{tabular}}                & Positive cases                                                                                               & \begin{tabular}[c]{@{}c@{}}0.84 \\ ($p<0.0001$)\end{tabular}                                                                 & \multirow{8}{*}{}                                                      & \multirow{8}{*}{\cite{perez2023long}}  \\
                                                                                               &                                                                                                                                  &                                                                                                                                                         &                                                                                                                &                                                                                                   &                                                                                                            &                                                                                                                                & \begin{tabular}[c]{@{}c@{}}Number of \\ patients in ICU\end{tabular}                                         & \begin{tabular}[c]{@{}c@{}}0.83 \\ ($p<0.0001$)\end{tabular}                                                                 &                                                                        &                                            \\
                                                                                               &                                                                                                                                  &                                                                                                                                                         &                                                                                                                &                                                                                                   &                                                                                                            &                                                                                                                                & Number of death                                                                                              & \begin{tabular}[c]{@{}c@{}}0.88 \\ ($p<0.0001$)\end{tabular}                                                                 &                                                                        &                                            \\
                                                                                               &                                                                                                                                  &                                                                                                                                                         & \multirow{2}{*}{\begin{tabular}[c]{@{}c@{}} Feb 2021\\ - May 2021 \\ (Wave 3)\end{tabular}}                      &                                                                                                   &                                                                                                            & \multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}PMMoV normalized \\ total viral load\\ from all WWTPs\end{tabular}}                 & Positive cases                                                                                               & \begin{tabular}[c]{@{}c@{}}0.88 \\ ($p<0.0001$)\end{tabular}                                                                 &                                                                        &                                            \\
                                                                                               &                                                                                                                                  &                                                                                                                                                         &                                                                                                                &                                                                                                   &                                                                                                            &                                                                                                                                & \begin{tabular}[c]{@{}c@{}}Number of \\ patients in ICU\end{tabular}                                         & \begin{tabular}[c]{@{}c@{}}0.64 \\ ($p=0.0008$)\end{tabular}                                                                 &                                                                        &                                            \\
                                                                                               &                                                                                                                                  &                                                                                                                                                         & \multirow{3}{*}{\begin{tabular}[c]{@{}c@{}}Apr 2020\\ - Jun 2022 \\ (Entire Period)\end{tabular}}              &                                                                                                   &                                                                                                            & \begin{tabular}[c]{@{}c@{}}PMMoV normalized \\ total viral load\\ from all WWTPs\end{tabular}                                  & \multirow{2}{*}{Positive cases}                                                                              & \begin{tabular}[c]{@{}c@{}}0.86 \\ ($p<0.0001$)\end{tabular}                                                                 &                                                                        &                                            \\
                                                                                               &                                                                                                                                  &                                                                                                                                                         &                                                                                                                &                                                                                                   &                                                                                                            & \begin{tabular}[c]{@{}c@{}}Raw total viral load\\ from all WWTPs\end{tabular}                                                  &                                                                                                              & \begin{tabular}[c]{@{}c@{}}0.84 \\ ($p<0.0001$)\end{tabular}                                                                 &                                                                        &                                            \\
                                                                                               &                                                                                                                                  &                                                                                                                                                         &                                                                                                                &                                                                                                   &                                                                                                            & \begin{tabular}[c]{@{}c@{}}PMMoV normalized\\  viral load\end{tabular}                                                         & \begin{tabular}[c]{@{}c@{}}Positive cases \\ in sewershed\end{tabular}                                       & \begin{tabular}[c]{@{}c@{}}0.85 - 0.88 \\ ($p<0.0001$)\end{tabular}                                                          &                                                                        &                                            \\ \hline

\multirow{15}{*}{\begin{tabular}[c]{@{}c@{}}Valencia\\ Spain\end{tabular}}                     & \multirow{15}{*}{\begin{tabular}[c]{@{}c@{}}3 WWTPs\\ 29,459\end{tabular}}                                                       & \multirow{15}{*}{\begin{tabular}[c]{@{}c@{}}Grab\\ 1/week\\ (10am-11am)\end{tabular}}                                                                   & \multirow{5}{*}{\begin{tabular}[c]{@{}c@{}}Nov 2020\\ - May 2021\\ (Wave 3) \end{tabular}} & \multirow{15}{*}{195}                                                                             & \multirow{15}{*}{Pearson}                                                                                  & \multirow{5}{*}{\begin{tabular}[c]{@{}c@{}}Sum of viral conc. \\ from all 3 WWTPs\end{tabular}}                                & \begin{tabular}[c]{@{}c@{}}14 day \\ cumulative incidences\end{tabular}                                      & 0.86                                                                                                                         & 0                                                                      & \multirow{15}{*}{\cite{lopez2023predictive}} \\
                                                                                               &                                                                                                                                  &                                                                                                                                                         &                                                                                                                &                                                                                                   &                                                                                                            &                                                                                                                                & Positive cases                                                                                               & 0.85                                                                                                                         & 0                                                                      &                                            \\
                                                                                               &                                                                                                                                  &                                                                                                                                                         &                                                                                                                &                                                                                                   &                                                                                                            &                                                                                                                                & Hospital cases                                                                                               & 0.76                                                                                                                         & 0                                                                      &                                            \\
                                                                                               &                                                                                                                                  &                                                                                                                                                         &                                                                                                                &                                                                                                   &                                                                                                            &                                                                                                                                & \begin{tabular}[c]{@{}c@{}}Critical \\ hospital cases\end{tabular}                                           & 0.65                                                                                                                         & -3 days                                                                &                                            \\
                                                                                               &                                                                                                                                  &                                                                                                                                                         &                                                                                                                &                                                                                                   &                                                                                                            &                                                                                                                                & Death cases                                                                                                  & 0.04                                                                                                                         &                                                                        &                                            \\
                                                                                               &                                                                                                                                  &                                                                                                                                                         & \multirow{5}{*}{\begin{tabular}[c]{@{}c@{}} Jun 21\\ - Jul 21\\ (Wave 5 )\end{tabular}}                         &                                                                                                   &                                                                                                            & \multirow{5}{*}{\begin{tabular}[c]{@{}c@{}}Sum of viral conc. \\ from all 3 WWTPs\end{tabular}}                                & \begin{tabular}[c]{@{}c@{}}14 day \\ cumulative incidences\end{tabular}                                      & 0.95                                                                                                                         &                                                                        &                                            \\
                                                                                               &                                                                                                                                  &                                                                                                                                                         &                                                                                                                &                                                                                                   &                                                                                                            &                                                                                                                                & Positive cases                                                                                               & 0.88                                                                                                                         &                                                                        &                                            \\
                                                                                               &                                                                                                                                  &                                                                                                                                                         &                                                                                                                &                                                                                                   &                                                                                                            &                                                                                                                                & Hospital cases                                                                                               & 0.64                                                                                                                         &                                                                        &                                            \\
                                                                                               &                                                                                                                                  &                                                                                                                                                         &                                                                                                                &                                                                                                   &                                                                                                            &                                                                                                                                & \begin{tabular}[c]{@{}c@{}}Critical \\ hospital cases\end{tabular}                                           & 0.45                                                                                                                         &                                                                        &                                            \\
                                                                                               &                                                                                                                                  &                                                                                                                                                         &                                                                                                                &                                                                                                   &                                                                                                            &                                                                                                                                & Death cases                                                                                                  & 0.29                                                                                                                         &                                                                        &                                            \\
                                                                                               &                                                                                                                                  &                                                                                                                                                         & \multirow{5}{*}{\begin{tabular}[c]{@{}c@{}} Nov 21\\ - Jan 22\\ (Wave 6)\end{tabular}}                         &                                                                                                   &                                                                                                            & \multirow{5}{*}{\begin{tabular}[c]{@{}c@{}}Sum of viral conc. \\ from all 3 WWTPs\end{tabular}}                                & \begin{tabular}[c]{@{}c@{}}14 day \\ cumulative incidences\end{tabular}                                      & 0.79                                                                                                                         & -1 day                                                                 &                                            \\
                                                                                               &                                                                                                                                  &                                                                                                                                                         &                                                                                                                &                                                                                                   &                                                                                                            &                                                                                                                                & Positive cases                                                                                               & 0.88                                                                                                                         & -2 days                                                                &                                            \\
                                                                                               &                                                                                                                                  &                                                                                                                                                         &                                                                                                                &                                                                                                   &                                                                                                            &                                                                                                                                & Hospital cases                                                                                               & 0.66                                                                                                                         & -1 day                                                                 &                                            \\
                                                                                               &                                                                                                                                  &                                                                                                                                                         &                                                                                                                &                                                                                                   &                                                                                                            &                                                                                                                                & \begin{tabular}[c]{@{}c@{}}Critical \\ hospital cases\end{tabular}                                           & 0.64                                                                                                                         & -1 day                                                                 &                                            \\
                                                                                               &                                                                                                                                  &                                                                                                                                                         &                                                                                                                &                                                                                                   &                                                                                                            &                                                                                                                                & Death cases                                                                                                  & 0.38                                                                                                                         &                                                                        &                                            \\ \hline
\begin{tabular}[c]{@{}c@{}}Eastern upper \\ Peninsula\\ USA\end{tabular}                       & \begin{tabular}[c]{@{}c@{}}13 WWTPs\\ 3 sewers\\ 280\\ - 19,668\end{tabular}                                                     & \begin{tabular}[c]{@{}c@{}}Grab\\ 1/week\end{tabular}                                                                                                   & \begin{tabular}[c]{@{}c@{}}Jun 2021\\ - Dec 2021\end{tabular}                                                  &                                                                                                   & Spearman                                                                                                   & Viral load                                                                                                                     & Clinical cases                                                                                               & 0.48 - 0.89                                                                                                                  & \begin{tabular}[c]{@{}c@{}}0 - 7 \\ days\end{tabular}                  & \cite{jarvie2023monitoring}                   \\ \hline
\multirow{9}{*}{\begin{tabular}[c]{@{}c@{}}Curitiba\\ Brazil\end{tabular}}                     & \multirow{9}{*}{\begin{tabular}[c]{@{}c@{}}5 WWTPs\\ 276,778\\ - 969,987\end{tabular}}                                           & \multirow{9}{*}{\begin{tabular}[c]{@{}c@{}}4h composite\\ 8am -12pm\end{tabular}}                                                                       & \multirow{3}{*}{\begin{tabular}[c]{@{}c@{}} Mar 2021\\ - Apr 2021 \\ (Gamma \\ wave)\end{tabular}}               & \multirow{9}{*}{458}                                                                              & \multirow{9}{*}{Spearman}                                                                                  & \multirow{3}{*}{Viral load}                                                                                                    & Positive tests                                                                                               & \begin{tabular}[c]{@{}c@{}}0.819 \\ ($p<0.01$)\end{tabular}                                                                  & 3 days                                                                 & \multirow{9}{*}{\cite{belmonte202320}}  \\
                                                                                               &                                                                                                                                  &                                                                                                                                                         &                                                                                                                &                                                                                                   &                                                                                                            &                                                                                                                                & Reported cases                                                                                               & \begin{tabular}[c]{@{}c@{}}0.786 \\ ($p<0.01$)\end{tabular}                                                                  & 8 days                                                                 &                                            \\
                                                                                               &                                                                                                                                  &                                                                                                                                                         &                                                                                                                &                                                                                                   &                                                                                                            &                                                                                                                                & Active cases                                                                                                 & \begin{tabular}[c]{@{}c@{}}0.747 \\ ($p<0.01$)\end{tabular}                                                                  & 15 days                                                                &                                            \\
                                                                                               &                                                                                                                                  &                                                                                                                                                         & \multirow{3}{*}{\begin{tabular}[c]{@{}c@{}} Apr 2021\\ - Nov 2021\\ (Delta \\ wave)\end{tabular}}               &                                                                                                   &                                                                                                            & \multirow{3}{*}{Viral load}                                                                                                    & Positive tests                                                                                               & \begin{tabular}[c]{@{}c@{}}0.93 \\ ($p<0.01$)\end{tabular}                                                                   & 3 days                                                                 &                                            \\
                                                                                               &                                                                                                                                  &                                                                                                                                                         &                                                                                                                &                                                                                                   &                                                                                                            &                                                                                                                                & Reported cases                                                                                               & \begin{tabular}[c]{@{}c@{}}0.938 \\ ($p<0.01$)\end{tabular}                                                                  & 11 days                                                                &                                            \\
                                                                                               &                                                                                                                                  &                                                                                                                                                         &                                                                                                                &                                                                                                   &                                                                                                            &                                                                                                                                & Active cases                                                                                                 & \begin{tabular}[c]{@{}c@{}}0.936 \\ ($p<0.01$)\end{tabular}                                                                  & 18 days                                                                &                                            \\
                                                                                               &                                                                                                                                  &                                                                                                                                                         & \multirow{3}{*}{\begin{tabular}[c]{@{}c@{}} Nov 2021\\ - Nov 2022\\ (Omicron \\ wave)\end{tabular}}             &                                                                                                   &                                                                                                            & \multirow{3}{*}{Viral load}                                                                                                    & Positive tests                                                                                               & \begin{tabular}[c]{@{}c@{}}0.927\\  ($p<0.01$)\end{tabular}                                                                  & 3 days                                                                 &                                            \\
                                                                                               &                                                                                                                                  &                                                                                                                                                         &                                                                                                                &                                                                                                   &                                                                                                            &                                                                                                                                & Reported cases                                                                                               & \begin{tabular}[c]{@{}c@{}}0.929 \\ ($p<0.01$)\end{tabular}                                                                  & 5 days                                                                 &                                            \\
                                                                                               &                                                                                                                                  &                                                                                                                                                         &                                                                                                                &                                                                                                   &                                                                                                            &                                                                                                                                & Active cases                                                                                                 & \begin{tabular}[c]{@{}c@{}}0.901 \\ ($p<0.01$)\end{tabular}                                                                  & 10 days                                                                &                                            \\ \hline
\multirow{3}{*}{\begin{tabular}[c]{@{}c@{}}California\\ USA\end{tabular}}                      & \multirow{3}{*}{\begin{tabular}[c]{@{}c@{}}21 WWTPs\\ 5 pump stations\\ /manholes\\ 2,200\\ - 4million\end{tabular}}             & \multirow{3}{*}{\begin{tabular}[c]{@{}c@{}}24h composite\\ 1-5/week\end{tabular}}                                                                       & \multirow{3}{*}{\begin{tabular}[c]{@{}c@{}}Oct 2020\\ - Mar 2022\end{tabular}}                                 & \multirow{3}{*}{2,480}                                                                            & \multirow{3}{*}{\begin{tabular}[c]{@{}c@{}}Kendall's \\ $\tau$-b\end{tabular}}                                & Viral conc.                                                                                                                    & \multirow{3}{*}{\begin{tabular}[c]{@{}c@{}}7-day moving \\ avg. cases\end{tabular}}                          & 0.57                                                                                                                         & \multirow{3}{*}{}                                                      & \multirow{3}{*}{\cite{schill2023dynamic}}  \\
                                                                                               &                                                                                                                                  &                                                                                                                                                         &                                                                                                                &                                                                                                   &                                                                                                            & \begin{tabular}[c]{@{}c@{}}Flow normalized \\ viral conc.\end{tabular}                                                         &                                                                                                              & 0.58                                                                                                                         &                                                                        &                                            \\
                                                                                               &                                                                                                                                  &                                                                                                                                                         &                                                                                                                &                                                                                                   &                                                                                                            & \begin{tabular}[c]{@{}c@{}}PMMoV normalized \\ viral conc.\end{tabular}                                                        &                                                                                                              & 0.47                                                                                                                         &                                                                        &                                            \\ \hline
\multirow{8}{*}{\begin{tabular}[c]{@{}c@{}}United \\ Arab \\ Emirates\end{tabular}}            & \multirow{8}{*}{\begin{tabular}[c]{@{}c@{}}50 WWTPs \\ /pump stations,\\ 150 schools/sewers,\\ (453 locations)\end{tabular}}     & \multirow{8}{*}{24h composite}                                                                                                                          & \begin{tabular}[c]{@{}c@{}}Aug 2020\\ - Jan 2021\\ (Wave 1)\end{tabular}                                    & \multirow{8}{*}{16,858}                                                                           & \multirow{8}{*}{Pearson}                                                                                   & \begin{tabular}[c]{@{}c@{}}Positive rate of \\ wastewater samples\end{tabular}                                                 & \begin{tabular}[c]{@{}c@{}}Positive rate of \\ clinical tests\end{tabular}                                   & 0.7                                                                                                                          & 0                                                                      & \multirow{8}{*}{\cite{wadi2023long}}  \\
                                                                                               &                                                                                                                                  &                                                                                                                                                         & \multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}Jan 2021\\ - May 2021\\ (Wave 2)\end{tabular}}                   &                                                                                                   &                                                                                                            & \begin{tabular}[c]{@{}c@{}}Positive rate of \\ wastewater samples\end{tabular}                                                 & \begin{tabular}[c]{@{}c@{}}Positive rate of \\ clinical tests\end{tabular}                                   & \begin{tabular}[c]{@{}c@{}}-0.768 \\ ($p<0.0001$)\end{tabular}                                                               & 0                                                                      &                                            \\
                                                                                               &                                                                                                                                  &                                                                                                                                                         &                                                                                                                &                                                                                                   &                                                                                                            & \begin{tabular}[c]{@{}c@{}}Total viral load \\ across the county\end{tabular}                                                  & Weekly cases                                                                                                 & \begin{tabular}[c]{@{}c@{}}-0.2 \\ ($p=0.3999$)\end{tabular}                                                                 &                                                                        &                                            \\
                                                                                               &                                                                                                                                  &                                                                                                                                                         & \multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}May 2021\\ - Dec 2021\\ (Wave 3)\end{tabular}}                   &                                                                                                   &                                                                                                            & \begin{tabular}[c]{@{}c@{}}Positive rate of \\ wastewater samples\end{tabular}                                                 & \begin{tabular}[c]{@{}c@{}}Positive rate of \\ clinical tests\end{tabular}                                   & \begin{tabular}[c]{@{}c@{}}0.841\\ ($p<0.0001$)\end{tabular}                                                                 & 0                                                                      &                                            \\
                                                                                               &                                                                                                                                  &                                                                                                                                                         &                                                                                                                &                                                                                                   &                                                                                                            & \begin{tabular}[c]{@{}c@{}}Total viral load \\ across the county\end{tabular}                                                  & Weekly cases                                                                                                 & \begin{tabular}[c]{@{}c@{}}0.88\\ ($p<0.0001$)\end{tabular}                                                                  &                                                                        &                                            \\
                                                                                               &                                                                                                                                  &                                                                                                                                                         & \multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}Dec 2021\\ - Apr 2022\\ (Wave 4)\end{tabular}}                                         &                                                                                                   &                                                                                                            & \begin{tabular}[c]{@{}c@{}}Positive rate of \\ wastewater samples\end{tabular}                                                 & \begin{tabular}[c]{@{}c@{}}Positive rate of \\ clinical tests\end{tabular}                                   & \begin{tabular}[c]{@{}c@{}}0.504\\ ($p=0.01$)\end{tabular}                                                                   & 0                                                                      &                                            \\
                                                                                               &                                                                                                                                  &                                                                                                                                                         &                                                                                                                &                                                                                                   &                                                                                                            & \begin{tabular}[c]{@{}c@{}}Total viral load \\ across the county\end{tabular}                                                  & Weekly cases                                                                                                 & \begin{tabular}[c]{@{}c@{}}0.671\\ ($p=0.001$)\end{tabular}                                                                  &                                                                        &                                            \\
                                                                                               &                                                                                                                                  &                                                                                                                                                         & \begin{tabular}[c]{@{}c@{}}May 2020\\ - Jun 2022\\ (Entire Period)\end{tabular}                               &                                                                                                   &                                                                                                            & \begin{tabular}[c]{@{}c@{}}Total viral load \\ across the county\end{tabular}                                                  & Weekly cases                                                                                                 & \begin{tabular}[c]{@{}c@{}}0.334\\ ($p=0.004$)\end{tabular}                                                                  &                                                                        &                                            \\ \hline
\multirow{3}{*}{\begin{tabular}[c]{@{}c@{}}Cape Town\\ South Africa\end{tabular}}              & \multirow{3}{*}{\begin{tabular}[c]{@{}c@{}}Pump station \\ at Cape Town,\\ International \\ Airport\end{tabular}}                & \multirow{3}{*}{\begin{tabular}[c]{@{}c@{}}Grab,\\ 1/week\\ (Monday)\end{tabular}}                                                                      & \begin{tabular}[c]{@{}c@{}} Dec 2020\\ - Feb 2021 \\(Alert L3)\end{tabular}                                & \multirow{3}{*}{55}                                                                               & \multirow{3}{*}{Spearman}                                                                                  & \multirow{3}{*}{log(viral conc.)}                                                                                              & \multirow{3}{*}{\begin{tabular}[c]{@{}c@{}}Reported cases \\ in Cape Town\end{tabular}}                      & \begin{tabular}[c]{@{}c@{}}0.54\\ ($p=0.0084$)\end{tabular}                                                                  &                                                                        & \multirow{3}{*}{\cite{nkambule2023wastewater}}  \\
                                                                                               &                                                                                                                                  &                                                                                                                                                         & \begin{tabular}[c]{@{}c@{}} Oct 2021\\ - Dec 2021\\(Alert L4)\end{tabular}                                &                                                                                                   &                                                                                                            &                                                                                                                                &                                                                                                              & \begin{tabular}[c]{@{}c@{}}0.69 \\ ($p=0.0046$)\end{tabular}                                                                 &                                                                        &                                            \\
                                                                                               &                                                                                                                                  &                                                                                                                                                         & \begin{tabular}[c]{@{}c@{}}Dec 2020\\ - Jan 2022\end{tabular}                                                  &                                                                                                   &                                                                                                            &                                                                                                                                &                                                                                                              & \begin{tabular}[c]{@{}c@{}}0.52 \\ ($p=0.0001$)\end{tabular}                                                                 & -1 week                                                                &                                            \\ \hline
\multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}Michigan\\ USA\end{tabular}}                        & \multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}2 WWTPs\\  25,000\\ - 110,267\end{tabular}}                                           & \multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}24h composite,\\ 1/week\end{tabular}}                                                                        & \multirow{6}{*}{\begin{tabular}[c]{@{}c@{}}Apr 2020\\ - Feb 2022\end{tabular}}                                 & \multirow{6}{*}{186}                                                                              & \multirow{6}{*}{Pearson}                                                                                   & \multirow{3}{*}{\begin{tabular}[c]{@{}c@{}}Viral load\\ /person/day \\ with N1 gene\end{tabular}}                              & \begin{tabular}[c]{@{}c@{}}7-day avg. \\ zipcode-level cases\\ by symptom \\ onset date\end{tabular}         & \begin{tabular}[c]{@{}c@{}}0.71 - 0.81\\ ($p<0.0001$)\end{tabular}                                                           & \multirow{6}{*}{}                                                      & \multirow{6}{*}{\cite{flood2023understanding}}  \\
                                                                                               &                                                                                                                                  &                                                                                                                                                         &                                                                                                                &                                                                                                   &                                                                                                            &                                                                                                                                & \begin{tabular}[c]{@{}c@{}}7-day avg. \\ zipcode-level cases\\ by referral date\end{tabular}                 & \begin{tabular}[c]{@{}c@{}}0.62 - 0.72\\ ($p<0.0001$)\end{tabular}                                                           &                                                                        &                                            \\
                                                                                               &                                                                                                                                  &                                                                                                                                                         &                                                                                                                &                                                                                                   &                                                                                                            &                                                                                                                                & \begin{tabular}[c]{@{}c@{}}7-day avg. \\ county-level cases\end{tabular}                                     & \begin{tabular}[c]{@{}c@{}}0.53 - 0.59\\ ($p<0.0001$)\end{tabular}                                                           &                                                                        &                                            \\
                                                                                               &                                                                                                                                  &                                                                                                                                                         &                                                                                                                &                                                                                                   &                                                                                                            & \multirow{3}{*}{\begin{tabular}[c]{@{}c@{}}Viral load\\ /person/day \\ with N2 gene\end{tabular}}                              & \begin{tabular}[c]{@{}c@{}}7-day avg. \\ zipcode-level cases by \\ symptom onset date\end{tabular}           & \begin{tabular}[c]{@{}c@{}}0.6 - 0.66\\ ($p<0.0001$)\end{tabular}                                                            &                                                                        &                                            \\
                                                                                               &                                                                                                                                  &                                                                                                                                                         &                                                                                                                &                                                                                                   &                                                                                                            &                                                                                                                                & \begin{tabular}[c]{@{}c@{}}7-day avg. \\ zipcode-level cases\\ by referral date\end{tabular}                 & \begin{tabular}[c]{@{}c@{}}0.51 - 0.6\\ ($p<0.0001$)\end{tabular}                                                            &                                                                        &                                            \\
                                                                                               &                                                                                                                                  &                                                                                                                                                         &                                                                                                                &                                                                                                   &                                                                                                            &                                                                                                                                & \begin{tabular}[c]{@{}c@{}}7-day avg. \\ county-level cases\end{tabular}                                     & \begin{tabular}[c]{@{}c@{}}0.46 - 0.56\\ ($p<0.0001$)\end{tabular}                                                           &                                                                        &                                            \\ \hline
\begin{tabular}[c]{@{}c@{}}Northeastern \\ Japan\end{tabular}                                  & \begin{tabular}[c]{@{}c@{}}2 WWTPs\\  200,000\\ - 500,000\end{tabular}                                                           & \begin{tabular}[c]{@{}c@{}}Grab,\\ 1/week-\\ every 2 weeks\end{tabular}                                                                                 & \begin{tabular}[c]{@{}c@{}}Aug 2020\\ - Nov 2021\end{tabular}                                                  & 81                                                                                                & Spearman                                                                                                   & Viral conc.                                                                                                                    & New cases                                                                                                    & \begin{tabular}[c]{@{}c@{}}0.61\\ ($p<0.0001$)\end{tabular}                                                                  &                                                                        & \cite{kitakawa2023monitoring}                   \\ \hline
\multirow{5}{*}{\begin{tabular}[c]{@{}c@{}}Shenzhen\\ China\end{tabular}}                      & \multirow{5}{*}{\begin{tabular}[c]{@{}c@{}}2 WWTPs\\ from hospital\\ (emergency \\ quarantine \&\\ whole hospital)\end{tabular}} & \multirow{5}{*}{\begin{tabular}[c]{@{}c@{}}Grab\\ 3/day\\ (8am, 1pm, 6pm)\end{tabular}}                                                                 & \multirow{5}{*}{\begin{tabular}[c]{@{}c@{}}Aug 2022\\ - Sept 2022\end{tabular}}                                & \multirow{5}{*}{}                                                                                 & \multirow{5}{*}{Pearson}                                                                                   & \multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}Emergency area\\ viral conc.\end{tabular}}                                          & Reported cases                                                                                               & \begin{tabular}[c]{@{}c@{}}0.76\\ ($p=2.9\times10^{-6}$)\end{tabular}                                                        & \multirow{5}{*}{}                                                      & \multirow{5}{*}{\cite{ou2023wastewater}} \\
                                                                                               &                                                                                                                                  &                                                                                                                                                         &                                                                                                                &                                                                                                   &                                                                                                            &                                                                                                                                & New cases                                                                                                    & \begin{tabular}[c]{@{}c@{}}0.57\\ ($p=1.6\times10^{-3}$)\end{tabular}                                                        &                                                                        &                                            \\
                                                                                               &                                                                                                                                  &                                                                                                                                                         &                                                                                                                &                                                                                                   &                                                                                                            & \multirow{2}{*}{\begin{tabular}[c]{@{}c@{}}Emergency area \\ 10-day avg. \\ viral conc.\end{tabular}}                          & Reported cases                                                                                               & \begin{tabular}[c]{@{}c@{}}0.99\\ ($p=1\times10^{-13}$)\end{tabular}                                                         &                                                                        &                                            \\
                                                                                               &                                                                                                                                  &                                                                                                                                                         &                                                                                                                &                                                                                                   &                                                                                                            &                                                                                                                                & New cases                                                                                                    & \begin{tabular}[c]{@{}c@{}}0.99\\ ($p=8.4\times10^{-12}$)\end{tabular}                                                       &                                                                        &                                            \\
                                                                                               &                                                                                                                                  &                                                                                                                                                         &                                                                                                                &                                                                                                   &                                                                                                            & \begin{tabular}[c]{@{}c@{}}Whole hospital \\ viral conc.\end{tabular}                                                          & Reported cases                                                                                               & \begin{tabular}[c]{@{}c@{}}0.64\\ ($p=2.7\times10^{-4}$)\end{tabular}                                                        &                                                                        &                                            \\ \hline
\multirow{3}{*}{\begin{tabular}[c]{@{}c@{}}National \\ University\\ of Singapore\end{tabular}} & \multirow{3}{*}{\begin{tabular}[c]{@{}c@{}}7 sites divided \\ into 28 discharge \\ chambers\\ 9,090\end{tabular}}                & \multirow{3}{*}{\begin{tabular}[c]{@{}c@{}}6h composite\\ /12h composite\end{tabular}}                                                                  & \multirow{3}{*}{\begin{tabular}[c]{@{}c@{}}Jan 2021\\ - Mar 2022\end{tabular}}                                 & \multirow{3}{*}{}                                                                                 & \multirow{3}{*}{Spearman}                                                                                  & \begin{tabular}[c]{@{}c@{}}Aggregated weekly \\ viral conc.\\ at each site\end{tabular}                                        & \begin{tabular}[c]{@{}c@{}}Weekly reported cases \\ at each site\end{tabular}                                & \begin{tabular}[c]{@{}c@{}}0.5 - 0.76\\ ($p<0.05$)\end{tabular}                                                              & \multirow{3}{*}{\begin{tabular}[c]{@{}c@{}}2 - 9 \\ days\end{tabular}} & \multirow{3}{*}{\cite{mohapatra2023wastewater}}  \\
                                                                                               &                                                                                                                                  &                                                                                                                                                         &                                                                                                                &                                                                                                   &                                                                                                            & \begin{tabular}[c]{@{}c@{}}aggregated weekly \\ viral conc.\\ over the campus\end{tabular}                                     & \multirow{2}{*}{Weekly reported cases}                                                                       & \begin{tabular}[c]{@{}c@{}}0.76\\ ($p<0.05$)\end{tabular}                                                                    &                                                                        &                                            \\
                                                                                               &                                                                                                                                  &                                                                                                                                                         &                                                                                                                &                                                                                                   &                                                                                                            & \begin{tabular}[c]{@{}c@{}}PMMoV normalized \\ viral conc.\end{tabular}                                                        &                                                                                                              & \begin{tabular}[c]{@{}c@{}}0.78\\ ($p<0.05$)\end{tabular}                                                                    &                                                                        &                                            \\ \hline
        
        \end{longtable}
